Difference Image Analysis of the OGLE-II bulge data. II. Microlensing events

We present a sample of microlensing events discovered in the Difference Image Analysis (DIA) of the OGLE-II images collected during 3 observing seasons, 1997--1999. 4424 light curves pass our criteria on the presence of a brightening episode on top of a constant baseline. Among those, 512 candidate microlensing events were selected visually. We designed an automated procedure, which unambiguously selects up to 237 best events. Including 8 candidate events recovered by other means, a total of 520 light curves are presented in this work. In addition to microlensing events, the larger sample contains certain types of transients, but is also strongly contaminated by artifacts. All 4424 light curves in the weakly filtered group are available electronically, with the intent of showing the gray zone between microlensing events and variable stars, as well as artifacts, to some extent inevitable in massive data reductions. We welcome suggestions for improving the selection process before the full analysis of complete 4 seasons of the OGLE-II bulge data. Selection criteria for binary events can also be investigated with our extended sample.

==> (inline-0) <==
\begin{deluxetable}{lccrrr}
\tablecaption{\label{tab:fields}OGLE-II bulge fields.}
\tablewidth{11.5cm}
\tablehead{
\colhead{Field} &
\colhead{$\alpha_{2000}$} &
\colhead{$\delta_{2000}$} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{$N_{\rm obs}$} \\
&
\colhead{$\uph~~\upm~~\ups$} &
\colhead{$\arcd~~\arcm~~\arcs$} &
\colhead{$\arcd$} &
\colhead{$\arcd$}
}
\startdata
 BUL\_SC1 & 18:02:32.5 & $-$29:57:41 &    1.08 &  $-$3.62 &  197 \\
 BUL\_SC2 & 18:04:28.6 & $-$28:52:35 &    2.23 &  $-$3.46 &  192 \\
 BUL\_SC3 & 17:53:34.4 & $-$29:57:56 &    0.11 &  $-$1.93 &  309 \\
 BUL\_SC4 & 17:54:35.7 & $-$29:43:41 &    0.43 &  $-$2.01 &  324 \\
 BUL\_SC5 & 17:50:21.7 & $-$29:56:49 & $-$0.23 &  $-$1.33 &  307 \\
 BUL\_SC6 & 18:08:03.7 & $-$32:07:48 & $-$0.25 &  $-$5.70 &  228 \\
 BUL\_SC7 & 18:09:05.5 & $-$32:07:10 & $-$0.14 &  $-$5.91 &  219 \\
 BUL\_SC8 & 18:23:06.2 & $-$21:47:53 &   10.48 &  $-$3.78 &  211 \\
 BUL\_SC9 & 18:24:00.0 & $-$21:47:10 &   10.59 &  $-$3.98 &  212 \\
BUL\_SC10 & 18:20:06.6 & $-$22:23:03 &    9.64 &  $-$3.44 &  220 \\
BUL\_SC11 & 18:21:06.5 & $-$22:23:05 &    9.74 &  $-$3.64 &  215 \\
BUL\_SC12 & 18:16:06.3 & $-$23:57:54 &    7.80 &  $-$3.37 &  209 \\
BUL\_SC13 & 18:17:02.6 & $-$23:57:44 &    7.91 &  $-$3.58 &  208 \\
BUL\_SC14 & 17:47:02.7 & $-$23:07:30 &    5.23 &     2.81 &  209 \\
BUL\_SC15 & 17:48:06.9 & $-$23:06:09 &    5.38 &     2.63 &  204 \\
BUL\_SC16 & 18:10:06.7 & $-$26:18:05 &    5.10 &  $-$3.29 &  202 \\
BUL\_SC17 & 18:11:03.6 & $-$26:12:35 &    5.28 &  $-$3.45 &  200 \\
BUL\_SC18 & 18:07:03.5 & $-$27:12:48 &    3.97 &  $-$3.14 &  203 \\
BUL\_SC19 & 18:08:02.4 & $-$27:12:45 &    4.08 &  $-$3.35 &  195 \\
BUL\_SC20 & 17:59:16.0 & $-$28:52:10 &    1.68 &  $-$2.47 &  235 \\
BUL\_SC21 & 18:00:22.3 & $-$28:51:45 &    1.80 &  $-$2.66 &  238 \\
BUL\_SC22 & 17:56:47.6 & $-$30:47:46 & $-$0.26 &  $-$2.95 &  275 \\
BUL\_SC23 & 17:57:54.5 & $-$31:12:36 & $-$0.50 &  $-$3.36 &  255 \\
BUL\_SC24 & 17:53:17.9 & $-$32:52:45 & $-$2.44 &  $-$3.36 &  250 \\
BUL\_SC25 & 17:54:21.0 & $-$32:52:10 & $-$2.32 &  $-$3.56 &  243 \\
BUL\_SC26 & 17:47:15.5 & $-$34:59:31 & $-$4.90 &  $-$3.37 &  241 \\
BUL\_SC27 & 17:48:23.6 & $-$35:09:32 & $-$4.92 &  $-$3.65 &  220 \\
BUL\_SC28 & 17:47:00.0 & $-$37:07:10 & $-$6.76 &  $-$4.42 &  217 \\
BUL\_SC29 & 17:48:10.8 & $-$37:07:21 & $-$6.64 &  $-$4.62 &  211 \\
BUL\_SC30 & 18:01:25.0 & $-$28:49:55 &    1.94 &  $-$2.84 &  233 \\
BUL\_SC31 & 18:02:22.6 & $-$28:37:21 &    2.23 &  $-$2.94 &  236 \\
BUL\_SC32 & 18:03:24.0 & $-$28:37:10 &    2.34 &  $-$3.14 &  231 \\
BUL\_SC33 & 18:05:30.9 & $-$28:52:50 &    2.35 &  $-$3.66 &  187 \\
BUL\_SC34 & 17:58:18.5 & $-$29:07:50 &    1.35 &  $-$2.40 &  239 \\
BUL\_SC35 & 18:04:28.6 & $-$27:56:56 &    3.05 &  $-$3.00 &  177 \\
BUL\_SC36 & 18:05:31.2 & $-$27:56:44 &    3.16 &  $-$3.20 &  209 \\
BUL\_SC37 & 17:52:32.2 & $-$29:57:44 &    0.00 &  $-$1.74 &  305 \\
BUL\_SC38 & 18:01:28.0 & $-$29:57:01 &    0.97 &  $-$3.42 &  191 \\
BUL\_SC39 & 17:55:39.1 & $-$29:44:52 &    0.53 &  $-$2.21 &  318 \\
BUL\_SC40 & 17:51:06.1 & $-$33:15:11 & $-$2.99 &  $-$3.14 &  205 \\
BUL\_SC41 & 17:52:07.2 & $-$33:07:41 & $-$2.78 &  $-$3.27 &  208 \\
BUL\_SC42 & 18:09:05.0 & $-$26:51:53 &    4.48 &  $-$3.38 &  204 \\
BUL\_SC43 & 17:35:10.0 & $-$27:10:10 &    0.37 &     2.95 &  251 \\
BUL\_SC44 & 17:49:22.4 & $-$30:02:45 & $-$0.43 &  $-$1.19 &  258 \\
BUL\_SC45 & 18:03:33.0 & $-$30:05:00 &    0.98 &  $-$3.94 &   88 \\
BUL\_SC46 & 18:04:36.0 & $-$30:05:00 &    1.09 &  $-$4.14 &   84 \\
BUL\_SC47 & 17:27:00.0 & $-$39:46:00 &$-$11.19 &  $-$2.60 &  151 \\
BUL\_SC48 & 17:28:10.0 & $-$39:46:00 &$-$11.07 &  $-$2.78 &  145 \\
BUL\_SC49 & 17:29:20.0 & $-$40:16:00 &$-$11.36 &  $-$3.25 &  142 \\

\enddata
\end{deluxetable}
\begin{deluxetable}{lrrccrrrrrrr}
\tablewidth{17.5cm}
\tablehead{
\colhead{Field} &
\multicolumn{2}{c}{Star} &
\colhead{~~~~~~$\alpha_{2000}$~~~~~} &
\colhead{$\delta_{2000}$} &
\colhead{~~~~~~~$F_0$} &
\colhead{$F_1$} &
\colhead{$u_0$} &
\colhead{$t_0$} &
\colhead{$t_{\rm max}$} &
\colhead{~~~~~~~$I_0$~~} &
\colhead{~~~$f$~~~} \\
& \colhead{DIA} & \colhead{OGLE} & & & & & & & & &
}
\startdata
 sc1 & 1943 &        & 18:02:11.82 & -30:00:58.2 &   -16.8 &    85.0 & 0.3437 &  24.55 & 1323.47 & 17.130 &    0.287 \\
 sc1 & 2186 &        & 18:02:44.87 & -29:58:18.2 &     0.7 &    38.3 & 0.3650 &  17.25 &  989.99 & 19.078 &    0.769 \\
 sc2 &  854 &  27414 & 18:04:04.92 & -29:11:38.4 &   -16.1 &   208.1 & 0.5183 &   8.22 &  562.32 & 18.145 &    1.724 \\
 sc2 & 1799 &  65831 & 18:04:06.84 & -29:01:17.1 &  -104.2 &   601.2 & 0.3559 &  58.34 & 1457.29 & 14.580 &    0.197 \\
 sc2 & 2017 & 495787 & 18:04:42.37 & -28:59:38.8 &    -0.3 &    20.8 & 0.1338 &  38.52 & 1082.80 & 18.504 &    0.235 \\
 sc2 & 3095 &        & 18:03:58.77 & -28:47:39.3 &   -24.4 &    18.6 & 0.0214 &  43.37 & 1411.39 & 20.204 &    1.102 \\
 sc2 & 3191 &        & 18:04:26.22 & -28:46:49.4 &    -2.6 &    33.0 & 0.2390 &  19.76 &  583.10 & 19.427 &    0.899 \\
 sc2 & 4003 &        & 18:04:38.59 & -28:38:39.6 &     6.2 &   183.9 & 0.2990 &  16.51 &  931.29 & 17.301 &    0.687 \\
 sc2 & 4310 &        & 18:04:39.00 & -28:35:19.4 &   -40.1 &  1253.1 & 1.2692 &  20.46 &  560.43 & 16.387 &    2.132 \\
 sc2 & 5062 &        & 18:04:58.85 & -28:27:04.3 &   -11.4 &    60.2 & 0.2478 &  15.88 &  597.42 & 18.355 &    0.616 \\
 sc3 &  655 &        & 17:53:05.25 & -30:20:36.2 &    -0.1 &    10.7 & 0.0922 &   8.59 &  573.93 & 18.605 &    0.135 \\
 sc3 & 1427 & 457512 & 17:53:41.47 & -30:14:54.0 &    -8.7 &   346.3 & 1.1613 &  14.53 & 1320.67 & 17.263 &    1.284 \\
 sc3 & 1514 &        & 17:53:19.54 & -30:14:27.2 &    -2.3 &    50.1 & 0.2485 &  15.54 & 1057.33 & 19.293 &    1.162 \\
 sc3 & 1752 &        & 17:53:28.47 & -30:12:11.9 &    -7.0 &     6.4 & 0.1069 &  58.58 & 1318.59 & 18.159 &    0.052 \\
 sc3 & 2030 & 469296 & 17:53:40.36 & -30:10:20.2 &     0.6 &   282.0 & 0.3128 &  37.60 &  887.63 & 17.216 &    0.993 \\
 sc3 & 2379 & 480386 & 17:53:41.54 & -30:08:12.7 &   -13.8 &   157.4 & 0.5291 &   9.36 &  611.65 & 17.799 &    0.930 \\
 sc3 & 2931 &        & 17:53:50.00 & -30:04:34.7 &     1.3 &    32.7 & 0.1299 &   7.83 &  574.86 & 18.287 &    0.306 \\
 sc3 & 3136 &  77887 & 17:53:09.83 & -30:02:52.4 &   -39.4 &    30.8 & 0.1429 &  87.89 & 1365.56 & 17.187 &    0.104 \\
 sc3 & 3369 &  91382 & 17:53:09.33 & -30:01:12.1 &     1.8 &   553.2 & 0.0796 &  37.46 &  956.02 & 16.494 &    1.067 \\
 sc3 & 3975 &        & 17:53:50.54 & -29:57:25.8 &    -1.3 &    50.2 & 0.5365 &  23.78 &  693.12 & 18.499 &    0.561 \\
 sc3 & 5453 & 541151 & 17:53:47.52 & -29:47:48.5 &     1.7 &    99.3 & 0.1870 &  35.23 &  690.43 & 17.923 &    0.664 \\
 sc3 & 5474 &        & 17:53:53.21 & -29:47:59.1 &    -7.3 &     0.4 & 0.0103 & 388.26 & 1405.62 & 20.112 &    0.019 \\
 sc3 & 5508 &        & 17:53:09.61 & -29:46:39.5 &   -86.8 &  3110.4 & 1.6751 &  17.29 & 1409.00 & 14.930 &    1.284 \\
 sc3 & 5697 &        & 17:53:33.93 & -29:46:15.6 &   -28.3 &  1820.2 & 0.7758 &  36.20 & 1477.20 & 15.692 &    1.531 \\
 sc3 & 6118 &        & 17:53:31.57 & -29:43:06.1 &     0.1 &    51.9 & 0.7040 &   8.65 &  563.28 & 17.996 &    0.371 \\
 sc3 & 6344 &        & 17:54:03.43 & -29:42:43.5 &    -1.5 &    11.7 & 0.1208 &  12.70 &  601.82 & 18.175 &    0.098 \\
 sc3 & 6597 &        & 17:53:43.04 & -29:40:28.8 &    -5.9 &   187.6 & 0.9279 &  17.00 &  628.47 & 17.670 &    0.967 \\
 sc3 & 6913 &        & 17:53:39.88 & -29:39:12.0 &    -2.1 &    62.5 & 0.8738 &  22.20 &  627.89 & 19.504 &    1.759 \\
 sc3 & 6914 & 576464 & 17:53:41.56 & -29:39:06.1 &    -8.3 &   475.7 & 0.5173 &  36.61 &  656.21 & 16.215 &    0.647 \\
 sc3 & 7390 & 792295 & 17:53:54.14 & -29:36:40.8 &   -26.9 &   136.5 & 0.3051 &  55.60 & 1054.68 & 19.461 &    3.696 \\
 sc3 & 7895 & 588309 & 17:53:38.65 & -29:33:42.3 &   -51.1 &  2737.9 & 1.2832 &  23.98 & 1049.21 & 14.886 &    1.076 \\
 sc3 & 8335 & 601945 & 17:53:36.63 & -29:31:21.3 &     2.4 &   227.5 & 0.6903 &  41.50 &  923.56 & 17.310 &    0.881 \\
 sc4 &  462 & 411329 & 17:54:43.66 & -30:08:31.7 &   -13.7 &     6.6 & 0.0162 &  35.74 &  667.25 & 18.197 &    0.059 \\
 sc4 & 1903 & 631094 & 17:54:58.79 & -30:00:11.9 &   -15.8 &    18.8 & 0.1331 &  49.37 & 1036.31 & 18.471 &    0.221 \\
 sc4 & 2612 & 451457 & 17:54:44.69 & -29:55:42.8 &    -3.6 &   411.2 & 0.0248 &  36.48 & 1129.66 & 16.780 &    0.925 \\
 sc4 & 2843 & 267762 & 17:54:21.79 & -29:53:24.0 &     0.8 &  1198.3 & 0.2215 &   7.42 &  971.10 & 15.477 &    0.858 \\
 sc4 & 3178 & 273327 & 17:54:19.52 & -29:51:49.8 &   -29.0 &   184.0 & 0.2905 &   6.02 &  648.17 & 18.203 &    1.591 \\
 sc4 & 3392 & 463924 & 17:54:43.93 & -29:51:18.2 &   -37.9 &   555.5 & 0.9233 &  29.00 & 1061.53 & 16.536 &    1.036 \\
 sc4 & 3503 &        & 17:54:22.59 & -29:49:56.6 &    -5.1 &    66.8 & 0.1252 &  26.64 & 1311.71 & 17.498 &    0.299 \\
 sc4 & 4983 &        & 17:54:22.89 & -29:42:11.4 &    -4.3 &     1.2 & 0.0048 & 393.02 & 1371.70 & 17.628 &    0.006 \\
 sc4 & 5611 &        & 17:54:34.09 & -29:39:10.1 &    -4.3 &    25.2 & 0.1584 &  23.95 & 1438.69 & 17.944 &    0.173 \\
 sc4 & 5775 &        & 17:54:28.33 & -29:38:02.3 &     0.4 &    11.8 & 0.0488 &  25.97 & 1323.54 & 17.709 &    0.066 \\
 sc4 & 6154 & 134300 & 17:54:13.04 & -29:35:14.2 &   -40.1 &    11.3 & 0.0526 & 148.22 & 1040.87 & 16.725 &    0.025 \\
 sc4 & 6450 & 522952 & 17:54:38.64 & -29:33:12.8 &    -1.3 &  1428.0 & 0.4284 &  24.35 & 1257.19 & 15.402 &    0.954 \\
 sc4 & 8412 & 568740 & 17:54:49.35 & -29:20:25.0 &     3.7 &   314.8 & 0.3482 &  29.04 &  915.46 & 15.597 &    0.256 \\
 sc4 & 8607 & 201173 & 17:54:15.98 & -29:18:49.6 &    -0.9 &    18.5 & 0.1079 &  28.25 & 1318.71 & 18.547 &    0.220 \\
 sc5 &  691 &        & 17:50:49.32 & -30:18:56.2 &    -6.8 &    17.2 & 0.0953 &  11.48 &  563.86 & 17.323 &    0.067 \\
 sc5 & 3299 & 372272 & 17:50:42.72 & -29:58:13.7 &   -13.9 &  1378.1 & 1.3887 &  15.16 &  617.73 & 15.526 &    1.061 \\
 sc5 & 4515 &  59256 & 17:49:55.59 & -29:48:03.2 &   -21.2 &    65.2 & 0.2751 &  12.02 & 1043.27 & 18.716 &    0.914 \\
 sc5 & 4858 &  63662 & 17:49:52.76 & -29:45:27.3 &    -1.6 &   178.2 & 0.4672 &  14.13 &  934.62 & 17.772 &    1.056 \\
 sc5 & 4862 &        & 17:50:03.61 & -29:45:44.2 &    -0.3 &    10.7 & 0.1814 &  37.42 & 1304.20 & 19.916 &    0.459 \\
 sc6 & 2563 & 243857 & 18:08:02.64 & -31:49:05.2 &   -47.9 &   134.5 & 0.0750 &  89.50 & 1251.97 & 17.728 &    0.787 \\
 sc8 &  171 &        & 18:22:55.93 & -22:10:23.2 &    -7.4 &     1.0 & 0.0041 & 190.35 & 1291.69 & 21.658 &    0.219 \\
sc10 & 1233 & 294229 & 18:20:20.61 & -22:24:10.1 &    -9.6 &    65.5 & 0.2168 &  32.62 &  625.59 & 18.888 &    1.027 \\
sc10 & 1809 &        & 18:19:48.84 & -22:11:22.3 &     3.5 &    61.7 & 0.6693 &  30.20 &  709.30 & 18.975 &    1.128 \\
sc10 & 2438 & 454300 & 18:20:30.00 & -21:57:04.8 &   -72.5 &   286.9 & 0.0725 &  22.30 & 1391.88 & 17.594 &    1.525 \\
sc13 &   23 & 148843 & 18:16:53.05 & -24:25:47.3 &   -17.6 &    15.6 & 0.0953 & 168.16 & 1436.84 & 17.926 &    0.114 \\
sc13 &  755 &        & 18:17:01.24 & -24:11:53.9 &    -7.5 &     8.1 & 0.1336 &  65.21 &  568.39 & 20.381 &    0.574 \\
sc14 &  423 & 480480 & 17:47:26.02 & -23:30:03.5 &   -29.6 &   584.1 & 0.9764 &  12.48 &  575.07 & 16.560 &    1.123 \\
sc14 &  674 &        & 17:46:44.53 & -23:25:15.0 &    -1.0 &    45.5 & 0.4975 &  14.07 &  652.01 & 19.132 &    0.935 \\
sc14 &  802 & 194722 & 17:46:47.64 & -23:24:02.0 &     0.1 &  1128.3 & 1.6205 &  13.31 &  996.68 & 15.998 &    1.246 \\
sc14 & 2433 &        & 17:47:14.45 & -23:01:49.4 &     5.3 &    24.9 & 0.2116 &  31.24 & 1393.12 & 15.353 &    0.015 \\
sc14 & 2612 &        & 17:47:27.51 & -23:00:50.8 &   -10.7 &    66.5 & 0.8392 &  36.21 & 1359.01 & 18.811 &    1.045 \\
sc14 & 4009 & 463284 & 17:47:02.94 & -22:40:26.3 &   -11.3 &   292.3 & 1.4806 &  30.12 &  591.50 & 18.898 &    4.977 \\
sc15 &  167 & 165930 & 17:48:01.11 & -23:31:36.5 &    -1.3 &   163.4 & 0.7439 &  11.29 &  665.32 & 17.949 &    1.059 \\
sc15 &  914 & 345180 & 17:48:13.79 & -23:20:38.1 &   -77.7 &  1362.6 & 1.3495 &  35.71 &  603.60 & 15.492 &    1.017 \\
sc15 & 1962 &        & 17:47:59.19 & -23:07:46.4 &    -2.6 &     4.2 & 0.0593 &  42.84 & 1320.57 & 18.579 &    0.047 \\
sc15 & 2154 & 530219 & 17:48:29.60 & -23:04:54.7 &    -4.6 &   472.9 & 0.6528 &  89.90 &  936.45 & 14.968 &    0.218 \\
sc15 & 2424 & 539556 & 17:48:27.68 & -23:00:11.8 &    -4.7 &  1236.2 & 0.8924 &  30.22 &  665.60 & 16.084 &    1.478 \\
sc15 & 2887 & 418332 & 17:48:08.12 & -22:53:12.6 &   -21.2 &   119.8 & 0.8386 &  58.25 & 1358.75 & 17.965 &    0.803 \\
sc15 & 2962 &        & 17:47:45.26 & -22:51:12.5 &   -27.1 &  7469.1 & 1.7449 &  20.14 &  679.45 & 14.104 &    1.352 \\
sc16 & 2161 & 436041 & 18:10:10.17 & -26:21:03.2 &   -25.6 &   125.2 & 0.2406 &  65.77 &  540.02 & 18.388 &    1.227 \\
sc18 &  118 &   2397 & 18:06:34.59 & -27:39:51.4 &   -34.8 &   173.8 & 0.2318 &  18.31 &  626.51 & 18.135 &    1.361 \\
sc18 &  498 & 596044 & 18:07:23.54 & -27:36:18.7 &   -12.2 &    93.4 & 0.4651 &  17.17 & 1364.46 & 18.873 &    1.498 \\
sc18 &  641 & 594723 & 18:07:20.85 & -27:34:10.7 &    -7.3 &    39.2 & 0.0012 &  29.97 &  943.80 & 18.581 &    0.485 \\
sc18 & 1134 & 242825 & 18:06:54.83 & -27:29:21.7 &    -0.6 &   192.6 & 0.8290 &  26.58 &  995.41 & 17.626 &    0.918 \\
sc18 & 2491 &  81415 & 18:06:37.15 & -27:16:27.0 &   -10.6 &   600.0 & 1.4727 &   7.65 & 1358.74 & 18.344 &    5.699 \\
sc19 & 1813 &        & 18:07:34.69 & -27:20:44.0 &    -3.5 &     2.1 & 0.0198 & 111.91 & 1295.44 & 20.656 &    0.170 \\
sc19 & 2209 &        & 18:08:13.35 & -27:18:00.9 &    -0.0 &    15.8 & 0.0905 &  46.20 &  667.67 & 19.897 &    0.616 \\
sc19 & 3181 &        & 18:08:19.60 & -27:05:54.8 &    -3.8 &    11.5 & 0.1598 &  57.15 &  645.48 & 19.630 &    0.377 \\
sc19 & 4350 &        & 18:07:51.01 & -26:53:40.7 &    -6.8 &    56.6 & 0.7646 &  63.71 &  639.30 & 18.704 &    0.722 \\
sc20 & 1742 &        & 17:59:24.45 & -29:04:20.6 &    -6.5 &   134.5 & 0.0552 &  11.18 & 1386.06 & 17.971 &    0.873 \\
sc20 & 1793 &        & 17:59:02.69 & -29:03:03.0 &    -2.8 &  1776.3 & 1.3542 &   6.59 &  617.93 & 15.377 &    1.097 \\
sc20 & 2596 & 300548 & 17:59:15.87 & -28:55:49.6 &    -8.2 &   210.4 & 0.6365 &  44.06 & 1071.03 & 18.234 &    1.678 \\
sc20 & 2674 & 305095 & 17:59:07.75 & -28:54:41.2 &    -9.2 &   114.1 & 0.5197 &  10.50 & 1365.18 & 19.045 &    1.992 \\
sc20 & 3525 & 708586 & 17:59:41.15 & -28:47:18.5 &   -70.1 &    19.7 & 0.0310 &  52.08 & 1343.98 & 18.570 &    0.226 \\
sc20 & 5032 &        & 17:58:54.32 & -28:32:54.0 &    -3.2 &    13.9 & 0.1381 &  38.78 &  596.85 & 19.081 &    0.267 \\
sc20 & 5174 & 560821 & 17:59:27.20 & -28:32:31.5 &   -10.9 &  3037.6 & 1.0530 &  14.80 & 1052.53 & 14.789 &    1.123 \\
sc20 & 5451 & 391296 & 17:59:17.01 & -28:29:42.1 &    -5.3 &    32.4 & 0.1260 &  51.69 &  963.95 & 19.210 &    0.708 \\
sc20 & 5748 &        & 17:59:39.05 & -28:27:16.6 &   -25.4 &     1.8 & 0.0068 & 742.39 & 1276.29 & 18.471 &    0.021 \\
sc21 &   97 & 678389 & 18:00:40.22 & -29:19:34.9 &    -2.4 &    51.3 & 0.1271 &  92.41 &  894.32 & 18.051 &    0.386 \\
sc21 &  424 &        & 18:00:14.06 & -29:16:02.4 &   -34.8 &    40.3 & 0.1397 &  20.82 & 1339.95 & 19.351 &    1.072 \\
sc21 & 1334 &        & 18:00:36.39 & -29:09:46.3 &    -7.2 &     9.6 & 0.0529 &  74.43 & 1424.72 & 18.319 &    0.093 \\
sc21 & 1395 &        & 17:59:53.39 & -29:09:07.8 &    -9.8 &  4348.8 & 0.0155 &  27.03 &  500.43 & 15.369 &    2.872 \\
sc21 & 3182 &        & 17:59:55.83 & -28:55:44.7 &     0.3 &    56.6 & 0.3063 &   6.55 &  566.36 & 18.581 &    0.670 \\
sc21 & 3381 & 766993 & 18:00:39.38 & -28:55:14.6 &    -1.4 &   406.9 & 0.4354 &  55.32 & 1129.73 & 15.469 &    0.284 \\
sc21 & 3388 &        & 18:00:50.21 & -28:55:01.5 &     0.1 &    76.3 & 0.3310 &  29.38 &  983.29 & 17.337 &    0.297 \\
sc21 & 4129 &        & 18:00:45.25 & -28:49:36.5 &    -1.4 &     3.0 & 0.0160 & 181.26 &  988.95 & 19.205 &    0.065 \\
sc21 & 4300 &        & 18:00:00.30 & -28:47:57.9 &    -0.8 &   996.6 & 1.7571 &  12.15 & 1012.21 & 17.517 &    4.981 \\
sc21 & 4826 & 388360 & 18:00:06.73 & -28:44:00.5 &     1.9 &    24.0 & 0.0480 &  30.71 &  957.74 & 18.741 &    0.338 \\
sc21 & 5554 &        & 18:00:19.54 & -28:38:41.2 &    -1.2 &     7.6 & 0.1137 &  89.89 &  697.39 & 19.320 &    0.183 \\
sc21 & 5954 &        & 18:00:30.03 & -28:35:53.2 &   -18.2 &     8.7 & 0.0503 &  56.67 & 1312.31 & 18.905 &    0.144 \\
sc22 &  173 & 383717 & 17:56:58.81 & -31:14:06.5 &   -20.0 &    64.2 & 0.1742 &  24.32 &  588.16 & 19.241 &    1.514 \\
sc22 &  337 & 390560 & 17:56:56.81 & -31:11:51.0 &    -6.2 &   884.7 & 0.7023 &  14.66 & 1074.37 & 16.359 &    1.362 \\
sc22 &  428 & 392070 & 17:56:52.98 & -31:10:56.2 &   -13.6 &    34.0 & 0.2408 &  22.73 & 1043.03 & 17.881 &    0.209 \\
sc22 &  880 &        & 17:56:21.61 & -31:05:41.8 &    -0.6 &     6.2 & 0.0030 &  49.31 &  994.62 & 19.910 &    0.269 \\
sc22 & 1036 &        & 17:57:07.04 & -31:04:56.3 &    -4.2 &    18.2 & 0.1727 &  41.34 &  592.13 & 18.904 &    0.307 \\
sc22 & 1992 & 258372 & 17:56:35.30 & -30:56:33.4 &   -11.0 &   498.0 & 0.4108 &  43.77 &  944.86 & 16.972 &    1.349 \\
sc22 & 2914 & 638508 & 17:57:08.42 & -30:48:30.4 &    -5.8 &    40.1 & 0.1457 &  16.19 & 1309.04 & 19.225 &    0.873 \\
sc22 & 4328 & 157685 & 17:56:21.65 & -30:33:27.9 &     0.0 &    11.4 & 0.0346 &  48.45 &  694.73 & 19.038 &    0.207 \\
sc22 & 4917 & 167822 & 17:56:25.81 & -30:26:56.2 &    -5.1 &    91.0 & 0.0959 &   8.32 & 1059.36 & 18.511 &    1.009 \\
sc23 & 1334 & 255351 & 17:57:40.29 & -31:24:27.4 &     0.2 &    63.1 & 0.0977 &   9.12 &  635.90 & 18.908 &    1.047 \\
sc23 & 2384 & 294092 & 17:57:51.21 & -31:10:44.6 &   -10.2 &   133.1 & 0.4499 &  17.92 & 1295.53 & 17.839 &    0.832 \\
sc23 & 3833 & 340296 & 17:57:41.35 & -30:55:33.5 &   -49.5 &   220.7 & 0.3028 &  36.59 &  559.38 & 17.047 &    0.664 \\
sc23 & 4183 &        & 17:57:42.83 & -30:51:51.6 &    -2.3 &    22.3 & 0.1197 &  11.96 & 1323.11 & 18.281 &    0.206 \\
sc24 &  429 & 475158 & 17:53:51.04 & -33:14:05.5 &     0.1 &    54.5 & 0.2576 &  12.34 &  608.98 & 18.376 &    0.590 \\
sc24 &  905 & 198910 & 17:53:02.79 & -33:07:33.4 &   -27.7 &    32.1 & 0.0279 &  35.18 & 1287.38 & 18.991 &    0.568 \\
sc24 & 1647 &        & 17:53:12.15 & -32:56:33.2 &    -1.3 &    20.9 & 0.2266 &   6.56 &  654.11 & 19.043 &    0.407 \\
sc24 & 4281 &        & 17:53:23.21 & -32:25:14.1 &    -5.0 &    57.7 & 0.8744 &  25.60 &  565.07 & 18.911 &    1.050 \\
sc25 & 2109 &        & 17:54:00.19 & -32:40:13.8 &     1.6 &    62.5 & 0.1927 &  11.57 &  622.20 & 18.879 &    0.990 \\
sc25 & 2255 &        & 17:54:14.47 & -32:37:17.4 &     2.2 &   567.9 & 1.0502 &  12.07 &  715.11 & 16.878 &    1.505 \\
sc26 &  633 &        & 17:46:59.27 & -35:18:36.9 &    -0.8 &    42.9 & 0.0643 &  36.05 & 1101.56 & 18.902 &    0.775 \\
sc26 &  746 & 395449 & 17:47:23.42 & -35:17:40.9 &     1.4 &   236.6 & 0.6909 &  31.28 &  925.15 & 17.250 &    0.883 \\
sc26 & 1529 &        & 17:47:01.50 & -35:07:48.9 &    -2.6 &    44.9 & 0.2638 &  11.61 &  562.04 & 18.123 &    0.358 \\
sc26 & 2184 &  85908 & 17:46:48.16 & -34:59:47.2 &   -20.7 &    30.8 & 0.1854 & 118.48 & 1400.04 & 18.004 &    0.216 \\
sc26 & 2218 &        & 17:47:23.29 & -34:59:52.4 & -1704.9 &  2198.9 & 0.0441 &  43.36 & 1331.76 & 15.075 &    1.067 \\
sc26 & 4014 &        & 17:47:01.20 & -34:41:32.7 &    -2.2 &    92.2 & 0.4663 &  21.58 &  713.36 & 18.343 &    0.908 \\
sc27 &  226 &        & 17:48:34.11 & -35:34:07.0 &    -4.3 &    31.9 & 0.2889 &  51.36 &  577.35 & 18.325 &    0.306 \\
sc27 &  759 &        & 17:47:54.19 & -35:24:36.6 &    -7.2 &    39.2 & 0.4812 &  22.53 & 1302.81 & 20.688 &    3.500 \\
sc27 &  946 & 406020 & 17:48:36.53 & -35:22:58.9 &    -7.6 &    29.1 & 0.1004 &  42.06 &  618.94 & 19.412 &    0.781 \\
sc27 & 1438 &        & 17:48:16.83 & -35:16:24.7 &    -2.1 &     0.8 & 0.0289 & 288.22 &  968.38 & 20.431 &    0.057 \\
sc27 & 2790 & 645326 & 17:48:55.88 & -34:56:13.8 &    -2.0 &    40.2 & 0.1396 &  49.22 & 1065.74 & 19.754 &    1.623 \\
sc27 & 3078 & 331680 & 17:48:15.92 & -34:50:09.0 &   -10.6 &     5.6 & 0.0082 & 260.82 & 1243.46 & 19.442 &    0.165 \\
sc28 &  279 &        & 17:47:10.54 & -37:21:57.4 &    -9.9 &    18.9 & 0.1256 &  41.89 &  668.41 & 20.319 &    1.104 \\
sc28 &  695 &        & 17:47:31.18 & -37:06:39.7 &    -9.3 &     8.7 & 0.1646 &  47.04 & 1298.05 & 19.842 &    0.363 \\
sc29 &  281 & 391055 & 17:48:35.26 & -37:26:49.2 &    -9.9 &    37.0 & 0.4200 &  14.92 & 1315.51 & 18.957 &    0.716 \\
sc29 &  303 &        & 17:48:13.47 & -37:26:11.7 &    -1.4 &   414.3 & 0.8607 &   7.34 &  995.27 & 19.792 &   16.228 \\
sc29 &  606 &        & 17:48:38.54 & -37:20:49.8 &    -1.8 &    13.1 & 0.0953 &  18.96 &  608.20 & 21.224 &    2.153 \\
sc29 & 1924 &        & 17:48:11.28 & -36:48:01.0 &    -3.7 &    12.8 & 0.0847 &  40.91 &  640.05 & 19.738 &    0.524 \\
sc29 & 2054 & 477004 & 17:48:30.40 & -36:45:00.9 &  -228.9 &  2097.1 & 1.2042 &  63.10 & 1344.86 & 14.679 &    0.768 \\
sc30 & 1924 &        & 18:01:47.68 & -29:00:35.7 &     2.3 &    14.2 & 0.0663 &  67.87 & 1088.92 & 18.887 &    0.239 \\
sc30 & 1925 & 631133 & 18:01:51.72 & -29:00:37.7 &   -15.6 &    40.2 & 0.0140 &  18.74 &  625.64 & 18.793 &    0.622 \\
sc30 & 1955 &  57488 & 18:01:02.52 & -29:00:11.6 &   -82.1 &  1815.9 & 0.6735 &  13.89 & 1274.79 & 15.082 &    0.871 \\
sc30 & 2475 &        & 18:00:57.38 & -28:55:13.6 &    -3.8 &    16.3 & 0.0847 &  33.91 & 1268.26 & 18.485 &    0.184 \\
sc30 & 2529 & 471295 & 18:01:40.20 & -28:55:30.4 &   -14.0 &    62.3 & 0.1475 &  19.92 &  620.60 & 18.802 &    0.953 \\
sc30 & 3025 &        & 18:01:32.71 & -28:52:23.9 &    -3.7 &    49.8 & 0.1111 &   9.89 & 1410.72 & 20.181 &    2.588 \\
sc30 & 3395 & 671185 & 18:01:47.58 & -28:49:04.9 &   -28.5 &   153.8 & 0.4136 &  41.89 &  557.70 & 16.052 &    0.194 \\
sc30 & 3758 & 499815 & 18:01:40.90 & -28:46:55.1 &    -6.5 &    69.9 & 0.2318 &   8.30 & 1339.02 & 19.105 &    1.427 \\
sc30 & 4491 &        & 18:01:44.29 & -28:41:30.0 &    -8.2 &   117.1 & 0.5484 &  31.63 & 1413.20 & 18.576 &    1.495 \\
sc30 & 5092 & 145997 & 18:00:56.67 & -28:36:35.9 &     0.7 &   116.4 & 0.0973 &  18.56 &  682.15 & 17.836 &    0.773 \\
sc30 & 6124 & 559419 & 18:01:33.95 & -28:28:02.3 &   -40.8 &  3381.1 & 0.5576 &  33.93 &  709.72 & 14.170 &    0.774 \\
sc30 & 6421 &        & 18:01:20.13 & -28:25:57.3 &    -3.0 &    37.8 & 0.0896 &  26.96 &  665.17 & 19.299 &    0.880 \\
sc31 &  537 &  24931 & 18:02:00.26 & -28:57:27.6 &     1.1 &    53.3 & 0.0722 &  19.12 &  930.40 & 17.598 &    0.365 \\
sc31 &  652 & 631037 & 18:02:40.11 & -28:56:28.2 &     0.1 &     9.5 & 0.0517 &  89.65 &  966.39 & 18.667 &    0.174 \\
sc31 & 1076 &  48308 & 18:01:58.51 & -28:50:08.6 &    -1.6 &   513.0 & 0.8869 &   8.60 &  643.96 & 16.820 &    1.636 \\
sc31 & 1795 & 293442 & 18:02:22.50 & -28:40:43.9 &   -29.4 &     6.8 & 0.0262 &  32.84 & 1315.20 & 18.638 &    0.108 \\
sc31 & 2083 &        & 18:02:39.57 & -28:36:31.3 &   -29.2 &   772.0 & 1.7770 &   3.19 & 1349.45 & 15.350 &    0.591 \\
sc31 & 2768 & 722752 & 18:02:39.21 & -28:29:09.5 &    -1.1 &    14.4 & 0.1004 &  48.78 &  605.19 & 19.039 &    0.328 \\
sc32 &  765 &        & 18:03:18.81 & -28:56:09.2 &     2.3 &     8.0 & 0.0978 &  45.36 &  954.01 & 17.679 &    0.041 \\
sc32 & 1336 &        & 18:03:53.16 & -28:50:13.3 &     1.3 &    49.5 & 0.4438 &  30.18 &  699.98 & 18.318 &    0.455 \\
sc32 & 1794 &        & 18:03:29.57 & -28:44:30.8 &     2.2 &    13.2 & 0.0941 & 110.09 & 1445.79 & 16.381 &    0.021 \\
sc32 & 3297 & 333270 & 18:03:21.74 & -28:28:50.4 &     3.0 &  2800.1 & 0.3600 &  12.56 & 1015.81 & 14.750 &    1.104 \\
sc33 & 1997 &  85552 & 18:05:02.32 & -28:55:17.9 &   -13.1 &    51.4 & 0.0631 &  64.79 &  919.27 & 17.405 &    0.221 \\
sc33 & 4090 &        & 18:05:45.80 & -28:30:52.2 &   -22.1 &  7849.7 & 1.2699 &  36.84 & 1546.30 & 15.214 &    4.289 \\
sc33 & 4157 &        & 18:05:34.86 & -28:30:04.7 &    -4.5 &    52.3 & 0.2170 &  18.68 & 1432.58 & 19.848 &    1.984 \\
sc34 &  829 &        & 17:58:04.94 & -29:29:36.2 &    -6.7 &  1897.3 & 1.9764 &  29.51 &  958.30 & 15.249 &    1.061 \\
sc34 & 2535 &  87132 & 17:58:00.37 & -29:14:59.9 &    -3.2 &    23.7 & 0.0901 &  33.37 &  586.10 & 18.465 &    0.259 \\
sc34 & 4692 & 639703 & 17:58:22.80 & -28:59:54.9 &    -4.9 &    26.0 & 0.0438 &  62.46 &  613.62 & 17.626 &    0.128 \\
sc34 & 5241 &        & 17:58:41.38 & -28:56:28.4 &    -6.3 &    36.5 & 0.3007 &  64.95 & 1263.42 & 17.740 &    0.208 \\
sc34 & 7101 &        & 17:58:08.63 & -28:44:18.2 &   -39.2 &    15.8 & 0.0885 &  47.66 & 1352.34 & 19.810 &    0.580 \\
sc34 & 7443 &        & 17:58:16.99 & -28:42:31.5 &    -6.5 &  1271.8 & 1.2819 &  57.51 & 1051.97 & 15.984 &    1.425 \\
sc35 &  166 &        & 18:04:15.95 & -28:23:10.8 &    -4.4 &    70.6 & 0.6475 &  41.78 & 1462.93 & 18.268 &    0.648 \\
sc35 & 1254 &  54409 & 18:04:02.88 & -28:09:22.4 &     2.1 &    47.5 & 0.0159 &  35.69 & 1084.10 & 17.244 &    0.164 \\
sc35 & 1448 & 451130 & 18:04:33.63 & -28:07:32.2 &     1.6 &  2245.1 & 0.7790 &  13.82 &  998.67 & 15.356 &    1.451 \\
sc35 & 1749 &        & 18:04:23.68 & -28:04:44.0 &   -23.5 &   390.1 & 1.0763 &  17.30 & 1347.63 & 17.855 &    2.384 \\
sc35 & 2393 &        & 18:04:36.23 & -27:59:57.8 &    -0.5 &    61.4 & 0.7801 &  13.95 &  634.01 & 19.718 &    2.165 \\
sc35 & 2526 & 305604 & 18:04:22.42 & -27:57:52.2 &    -3.8 &   789.5 & 1.4136 &  23.87 &  688.42 & 18.905 &   13.401 \\
sc35 & 3661 &        & 18:04:14.15 & -27:46:31.5 &    -5.1 &   177.2 & 1.1161 &   9.11 & 1311.73 & 18.269 &    1.659 \\
sc35 & 3812 & 144974 & 18:04:09.65 & -27:44:34.9 &   -23.3 &   906.4 & 0.5027 &  31.94 &  685.02 & 15.672 &    0.742 \\
sc35 & 4208 &        & 18:04:29.43 & -27:40:45.2 &   -20.8 &    35.6 & 0.3800 &  76.28 & 1396.88 & 18.274 &    0.336 \\
sc35 & 5095 & 770398 & 18:04:54.02 & -27:30:06.8 &   -18.8 &    26.0 & 0.2293 &  43.80 & 1301.18 & 19.649 &    0.836 \\
sc36 & 1245 &        & 18:05:49.85 & -28:17:19.1 &    -0.9 &    10.4 & 0.0312 &  68.80 &  706.97 & 17.933 &    0.076 \\
sc36 & 6512 &        & 18:05:17.65 & -27:43:40.3 &    -5.4 &    16.5 & 0.0546 &  81.74 & 1243.34 & 18.997 &    0.297 \\
sc36 & 7980 &        & 18:05:16.30 & -27:33:55.3 &     2.2 &     4.2 & 0.0240 &  98.82 &  648.46 & 20.279 &    0.235 \\
sc37 &  703 &        & 17:52:30.48 & -30:20:38.1 &    -2.4 &    12.2 & 0.1884 &  34.47 &  586.34 & 19.031 &    0.230 \\
sc37 & 1710 &        & 17:52:06.36 & -30:12:07.1 &    -3.4 &   137.8 & 0.4011 &  30.42 & 1003.56 & 17.565 &    0.681 \\
sc37 & 1711 &        & 17:52:07.09 & -30:12:30.6 &    -6.0 &    55.0 & 0.5717 &  37.15 & 1281.80 & 20.681 &    4.794 \\
sc37 & 1864 & 369822 & 17:52:36.83 & -30:11:30.6 &   -20.4 &  2479.5 & 1.3243 &   1.97 & 1316.94 & 15.232 &    1.469 \\
sc37 & 2276 &        & 17:52:41.16 & -30:08:45.6 &    -1.4 &     3.5 & 0.0735 &  14.15 &  631.21 & 19.479 &    0.102 \\
sc37 & 2353 &        & 17:52:15.36 & -30:08:12.4 &    -6.5 &   116.6 & 0.9810 &  43.45 &  993.98 & 19.433 &    3.310 \\
sc37 & 2703 & 552723 & 17:52:59.16 & -30:06:20.8 &    -5.3 &    12.1 & 0.0655 &  33.04 &  629.20 & 18.527 &    0.150 \\
sc37 & 2893 & 226174 & 17:52:20.66 & -30:04:20.6 &    -2.4 &    67.1 & 0.2138 &   8.36 &  557.52 & 18.481 &    0.778 \\
sc37 & 4507 & 589087 & 17:52:56.47 & -29:54:00.0 &    -9.2 &   129.6 & 0.4222 &  51.28 &  692.43 & 17.460 &    0.571 \\
sc37 & 4696 &  92757 & 17:52:13.28 & -29:52:25.7 &    -1.8 &    58.8 & 0.2420 &  18.97 &  689.71 & 18.125 &    0.487 \\
sc38 & 1464 & 589586 & 18:01:48.00 & -30:09:37.7 &   -30.7 &   380.5 & 1.1862 &  18.48 & 1320.21 & 18.431 &    3.915 \\
sc38 & 2547 &  95103 & 18:01:09.74 & -29:56:18.8 &    10.6 &   871.2 & 0.1524 &   7.17 &  990.47 & 15.990 &    1.010 \\
sc38 & 2603 & 627315 & 18:01:51.03 & -29:56:50.1 &    -6.5 &  4973.6 & 2.3355 &  13.36 & 1399.28 & 16.212 &    6.693 \\
sc38 & 3308 & 120518 & 18:01:10.23 & -29:48:55.2 &  -337.4 &  1413.6 & 0.6919 &  29.04 & 1316.14 & 15.942 &    1.511 \\
sc39 &  554 &        & 17:55:32.56 & -30:08:19.3 &    -1.3 &     4.1 & 0.0436 &  45.47 &  604.37 & 19.072 &    0.078 \\
sc39 &  668 & 442460 & 17:55:48.70 & -30:07:09.6 &    -4.0 &    33.9 & 0.2944 &  76.98 &  539.03 & 19.121 &    0.695 \\
sc39 & 1152 & 448437 & 17:55:51.90 & -30:02:31.4 &   -25.3 &  7480.1 & 1.3760 &  10.12 & 1091.72 & 14.684 &    2.579 \\
sc39 & 1235 & 260832 & 17:55:23.46 & -30:02:09.6 &     0.2 &    22.4 & 0.1278 &  37.47 &  652.45 & 17.974 &    0.161 \\
sc39 & 1405 & 259656 & 17:55:34.31 & -30:01:06.6 &   -23.4 &    40.4 & 0.2675 &  60.77 & 1419.79 & 17.646 &    0.204 \\
sc39 & 1794 &        & 17:55:19.53 & -29:57:57.2 &    -0.9 &  1727.3 & 1.8229 &  16.38 & 1218.67 & 15.515 &    1.281 \\
sc39 & 2083 &        & 17:55:54.04 & -29:56:05.2 &    -2.7 &   274.7 & 0.0605 &  35.53 &  508.65 & 19.695 &    9.749 \\
sc39 & 3160 & 505074 & 17:55:53.59 & -29:47:55.2 &    -3.6 &   104.5 & 0.0217 &  24.01 & 1216.07 & 17.785 &    0.604 \\
sc39 & 3613 & 322789 & 17:55:26.87 & -29:43:59.5 &    -8.7 &  1472.1 & 1.6741 &  21.16 &  968.70 & 15.648 &    1.189 \\
sc39 & 3822 & 323517 & 17:55:36.42 & -29:42:14.0 &    -2.0 &   333.5 & 0.5374 &  20.03 &  702.83 & 16.125 &    0.454 \\
sc39 & 3983 & 702483 & 17:56:01.60 & -29:41:41.6 &    -2.7 &    39.6 & 0.0098 &  39.08 &  696.29 & 18.617 &    0.511 \\
sc39 & 5310 & 362291 & 17:55:29.29 & -29:32:08.7 &   -54.5 &  1623.6 & 1.4829 &  57.74 & 1247.84 & 15.644 &    1.306 \\
sc39 & 5900 & 378193 & 17:55:30.01 & -29:27:38.5 &    -3.1 &     3.8 & 0.0091 & 162.10 &  586.73 & 17.599 &    0.019 \\
sc40 & 2433 & 415182 & 17:51:14.43 & -33:10:31.0 &    -3.9 &    39.7 & 0.0152 &  19.17 &  973.03 & 18.806 &    0.571 \\
sc40 & 3640 &        & 17:51:16.56 & -32:53:44.3 &    -3.3 &     4.7 & 0.0502 & 154.92 &  995.71 & 18.621 &    0.061 \\
sc41 &  217 &        & 17:52:23.83 & -33:31:45.8 &    -1.3 &   480.7 & 0.1516 &  16.61 &  700.74 & 16.653 &    0.971 \\
sc41 &  547 & 172497 & 17:52:00.69 & -33:26:36.2 &    -6.5 &  1095.0 & 1.5860 &  24.44 &  684.72 & 15.889 &    1.256 \\
sc41 &  943 & 345663 & 17:52:14.52 & -33:21:39.0 &    -2.4 &    59.2 & 0.1887 & 116.52 &  889.88 & 17.873 &    0.385 \\
sc41 & 1342 & 353302 & 17:52:23.56 & -33:15:39.1 &   -10.8 &  2331.6 & 2.0056 &  22.59 &  548.68 & 15.266 &    1.399 \\
sc41 & 2324 & 392439 & 17:52:16.00 & -33:02:49.0 &     2.5 &    86.1 & 0.0997 &  15.94 &  981.79 & 17.342 &    0.331 \\
sc41 & 2530 & 402647 & 17:52:17.00 & -33:00:06.5 &    -8.3 &    15.7 & 0.1558 &  68.04 &  569.81 & 20.421 &    1.054 \\
sc41 & 2587 &        & 17:52:27.08 & -32:59:09.9 &   -18.3 &    53.8 & 0.2283 &  15.40 & 1374.09 & 20.123 &    2.938 \\
sc41 & 3228 &        & 17:51:59.68 & -32:49:09.1 &   -14.4 &    10.8 & 0.0643 &  52.40 & 1303.35 & 19.965 &    0.464 \\
sc41 & 3299 & 428823 & 17:52:19.08 & -32:48:20.8 &    -4.5 &    61.1 & 0.2570 &  49.41 &  927.31 & 18.874 &    0.972 \\
sc42 & 1089 & 347998 & 18:09:10.53 & -27:06:42.0 &     0.3 &   133.4 & 0.0061 &  29.25 & 1028.29 & 17.937 &    0.920 \\
sc42 & 2633 & 402431 & 18:09:20.53 & -26:45:47.8 &     0.5 &    92.9 & 0.7133 &  54.42 & 1061.17 & 17.525 &    0.468 \\
sc42 & 2761 & 262259 & 18:09:04.92 & -26:44:38.3 &    -8.6 &     7.5 & 0.0192 &  51.38 & 1347.10 & 17.895 &    0.047 \\
sc43 &  225 & 243401 & 17:35:13.81 & -27:34:38.7 &   -11.3 &   550.2 & 1.1677 &  16.70 & 1335.90 & 17.084 &    1.714 \\
sc43 &  416 & 130624 & 17:35:07.50 & -27:30:37.9 &    -0.6 &   296.5 & 0.4324 &  14.71 & 1068.33 & 17.219 &    1.047 \\
sc43 &  836 &  26773 & 17:34:52.64 & -27:23:14.4 &   -16.4 &   148.2 & 0.4886 &  65.83 & 1054.97 & 17.227 &    0.536 \\
sc44 & 1608 &  17823 & 17:49:01.67 & -30:15:40.4 &   -29.4 &    32.4 & 0.0161 &  46.12 & 1392.70 & 18.884 &    0.539 \\
sc44 & 2309 & 256957 & 17:49:40.00 & -30:10:12.0 &    -0.8 &   163.9 & 0.5865 &  28.50 & 1041.39 & 17.696 &    1.079 \\
sc44 & 7582 & 222903 & 17:49:22.50 & -29:36:52.9 &    -0.7 &    63.5 & 0.0386 &  12.48 & 1042.28 & 19.163 &    1.318 \\
sc45 &  492 &        & 18:03:15.95 & -30:18:42.2 &   -14.1 &   399.5 & 1.2492 &  11.36 & 1339.14 & 18.045 &    3.834 \\
sc45 & 1286 &        & 18:03:10.88 & -29:58:12.9 &   -27.0 &    57.6 & 0.2201 &  15.53 & 1314.27 & 18.451 &    0.789 \\
sc45 & 1668 &        & 18:03:57.48 & -29:51:21.8 &    -6.2 &  1140.6 & 1.4184 &  15.53 & 1442.14 & 15.483 &    1.093 \\
sc47 & 1143 &        & 17:26:38.93 & -39:19:09.5 &   -35.0 &  2824.5 & 2.2374 &  11.37 & 1340.35 & 14.995 &    1.193 \\
sc48 &  572 &        & 17:28:07.46 & -39:44:13.1 &   -16.2 &    10.6 & 0.2057 &  77.05 & 1296.46 & 20.106 &    0.495 \\
sc48 &  799 &        & 17:28:12.73 & -39:26:49.3 &     0.2 &    27.5 & 0.1492 &  11.13 &  926.79 & 20.041 &    1.180 \\

\enddata
\end{deluxetable}

\begin{deluxetable}{lrrccrrrrrrr}
\tablecaption{\label{tab:vis_lens}The same as
Table~\ref{tab:auto_lens} for events recovered in the visual search. 
}
\tablewidth{17.5cm}
\tablehead{
\colhead{Field} &
\multicolumn{2}{c}{Star} &
\colhead{~~~~~~$\alpha_{2000}$~~~~~} &
\colhead{$\delta_{2000}$} &
\colhead{~~~~~~~$F_0$} &
\colhead{$F_1$} &
\colhead{$u_0$} &
\colhead{$t_0$} &
\colhead{$t_{\rm max}$} &
\colhead{~~~~~~~$I_0$~~} &
\colhead{~~~$f$~~~} \\
& \colhead{DIA} & \colhead{OGLE} & & & & & & & & &
}
\startdata
 sc1 & 1827 &        & 18:02:07.16 & -30:02:11.7 &   -10.0 &   255.6 & 1.3514 &  40.69 & 1457.39 & 17.560 &    1.246 \\
 sc1 & 2096 &        & 18:02:24.89 & -29:58:44.3 &     0.2 &   701.2 & 1.6048 &   8.47 & 1080.94 & 16.293 &    1.064 \\
 sc1 & 2411 &        & 18:02:42.94 & -29:55:02.3 &    -1.4 &    17.9 & 0.1860 &   9.17 &  602.82 & 18.661 &    0.245 \\
 sc1 & 2624 &        & 18:02:45.02 & -29:52:59.9 &    -0.4 &    97.4 & 0.8416 &   2.89 &  576.66 & 19.388 &    2.651 \\
 sc1 & 2948 &        & 18:02:11.47 & -29:48:24.0 &    -5.7 &    53.2 & 0.4396 &  31.65 &  901.67 & 18.340 &    0.562 \\
 sc1 & 3087 &        & 18:02:38.16 & -29:47:44.2 &     0.3 &   466.6 & 1.2134 &   3.22 &  967.60 & 17.474 &    2.101 \\
 sc1 & 3327 &        & 18:02:47.14 & -29:44:34.5 &    -1.4 &    77.3 & 0.9806 &  29.72 &  602.27 & 18.129 &    0.642 \\
 sc1 & 3347 &        & 18:03:04.88 & -29:45:06.7 &    -1.2 &     6.5 & 0.0201 &  66.89 &  636.06 & 19.663 &    0.220 \\
 sc2 &  374 &        & 18:04:08.83 & -29:17:00.5 &   -79.6 &  2803.0 & 1.9919 &  34.96 & 1341.38 & 15.379 &    1.867 \\
 sc2 &  526 &        & 18:04:34.73 & -29:16:02.1 &    -7.5 &    12.1 & 0.0704 &  22.04 & 1406.65 & 15.487 &    0.009 \\
 sc2 & 2011 &        & 18:04:32.41 & -28:59:02.5 &    -1.8 &     1.2 & 0.0239 & 111.20 &  575.29 & 19.305 &    0.029 \\
 sc2 & 2035 &        & 18:04:44.93 & -28:59:24.8 &    -0.1 &   358.8 & 1.2765 &   7.23 & 1305.07 & 16.865 &    0.957 \\
 sc2 & 2621 &        & 18:04:56.11 & -28:53:18.5 &    -5.0 &   160.8 & 0.9538 &   5.18 & 1395.45 & 19.024 &    3.019 \\
 sc2 & 3097 &        & 18:04:03.61 & -28:47:48.6 &    -8.1 &  1868.4 & 2.6766 &  52.91 &  645.79 & 16.140 &    2.626 \\
 sc2 & 3130 &        & 18:04:38.00 & -28:48:03.6 &    -0.4 &    51.5 & 0.0029 &  89.87 & 1195.02 & 17.019 &    0.157 \\
 sc2 & 4502 &        & 18:04:57.54 & -28:33:35.6 &    -8.5 &   125.3 & 1.0211 &  56.23 &  548.01 & 18.381 &    1.363 \\
 sc3 &  247 &        & 17:53:21.10 & -30:24:13.0 &     3.2 &   502.4 & 1.5188 &  16.86 & 1082.87 & 16.625 &    1.035 \\
 sc3 &  412 &        & 17:54:02.51 & -30:23:21.6 &     1.3 &    36.4 & 0.3709 &  27.99 &  999.28 & 19.518 &    1.098 \\
 sc3 & 2028 &        & 17:53:37.57 & -30:11:01.1 &     3.8 &    13.3 & 0.2049 &  36.84 &  635.42 & 19.270 &    0.311 \\
 sc3 & 2729 &        & 17:53:14.67 & -30:05:43.7 &     1.0 &    50.7 & 0.5804 &   8.98 &  697.98 & 19.789 &    1.943 \\
 sc3 & 3876 &        & 17:53:52.68 & -29:58:44.8 &    -6.3 &   676.7 & 1.7081 &  11.48 & 1275.74 & 15.610 &    0.553 \\
 sc3 & 4000 &        & 17:54:06.80 & -29:57:12.3 &    -7.5 &     7.0 & 0.1004 &  42.76 & 1365.90 & 20.358 &    0.434 \\
 sc3 & 4154 &        & 17:53:10.50 & -29:56:08.8 &     0.7 &    41.4 & 0.4450 &  10.92 &  642.53 & 19.083 &    0.806 \\
 sc3 & 4761 &        & 17:53:41.17 & -29:52:00.8 &    -0.0 &    18.8 & 0.1754 &   8.55 &  941.00 & 19.435 &    0.511 \\
 sc3 & 5027 &        & 17:53:46.64 & -29:50:06.1 &    -2.3 &    58.2 & 0.5617 &  11.98 &  676.89 & 18.425 &    0.624 \\
 sc3 & 5815 &        & 17:53:11.15 & -29:44:42.9 &    -3.0 &    75.7 & 0.7480 &  23.45 &  597.74 & 19.387 &    1.949 \\
 sc3 & 5852 &        & 17:53:33.72 & -29:44:48.0 &    -1.4 &   121.1 & 0.7914 &   5.88 & 1055.82 & 17.933 &    0.781 \\
 sc3 & 5959 &        & 17:53:16.21 & -29:44:13.0 &    -6.2 &    14.0 & 0.0688 &  18.49 & 1336.97 & 19.661 &    0.470 \\
 sc3 & 8225 &        & 17:54:05.91 & -29:32:00.6 &    -1.0 &    82.5 & 0.8095 &   9.37 &  951.64 & 18.781 &    1.240 \\
 sc4 &  193 &        & 17:54:51.02 & -30:10:19.4 &     1.2 &  5451.8 & 1.9688 &   6.18 & 1097.34 & 18.239 &   49.679 \\
 sc4 &  468 &        & 17:54:50.90 & -30:09:06.0 &     0.2 &    77.4 & 0.6582 &   5.72 &  697.12 & 18.736 &    1.125 \\
 sc4 & 1904 & 624085 & 17:55:00.19 & -29:59:53.6 &   -34.4 &  1536.7 & 1.3945 &  17.49 &  659.63 & 15.431 &    1.093 \\
 sc4 & 2238 &        & 17:54:06.80 & -29:57:12.2 &    -0.1 &     5.3 & 0.0798 &  31.77 & 1366.38 & 20.124 &    0.268 \\
 sc4 & 2841 &        & 17:54:19.50 & -29:54:01.6 &    -4.3 &    16.9 & 0.1865 &  12.57 & 1037.84 & 18.461 &    0.189 \\
 sc4 & 3598 &        & 17:54:07.16 & -29:49:29.2 &    -1.2 &    42.5 & 0.5680 &  18.24 &  584.83 & 19.792 &    1.680 \\
 sc4 & 4561 & 681764 & 17:54:55.29 & -29:44:38.6 &    -2.3 &    95.6 & 0.3227 &  21.95 & 1364.26 & 18.775 &    1.454 \\
 sc4 & 5384 &        & 17:54:08.07 & -29:39:59.7 &    -6.5 &    17.7 & 0.3184 &  23.58 & 1050.22 & 19.028 &    0.337 \\
 sc4 & 5967 &        & 17:54:53.55 & -29:36:58.9 &    -1.1 &    61.2 & 0.7397 &   2.67 &  631.63 & 18.007 &    0.467 \\
 sc4 & 6040 &        & 17:54:21.79 & -29:36:24.0 &    -1.2 &     3.6 & 0.0465 &  12.98 &  963.83 & 18.949 &    0.061 \\
 sc4 & 6350 &        & 17:54:47.47 & -29:34:19.4 &   -14.7 &   119.7 & 1.1026 &  42.14 & 1376.09 & 19.229 &    2.690 \\
 sc4 & 7404 &        & 17:54:36.34 & -29:27:13.0 &     1.2 &   536.2 & 0.9269 &   3.73 &  945.74 & 17.990 &    3.780 \\
 sc4 & 7637 &        & 17:54:25.30 & -29:25:42.0 &     1.4 &   224.0 & 1.3236 &  25.84 & 1284.00 & 18.561 &    2.646 \\
 sc4 & 8325 &        & 17:54:57.84 & -29:21:26.2 &    -5.2 &  1644.8 & 1.8527 &  45.98 &  895.79 & 14.862 &    0.680 \\
 sc4 & 8361 &        & 17:54:12.99 & -29:20:00.1 &     0.4 &    20.6 & 0.0368 &   8.19 & 1371.39 & 18.327 &    0.200 \\
 sc4 & 8468 &        & 17:54:16.07 & -29:19:05.5 &    -3.4 &     7.2 & 0.0844 &  21.90 &  672.48 & 19.627 &    0.237 \\
 sc4 & 9035 &        & 17:54:22.45 & -29:15:48.1 &    -0.4 &     7.1 & 0.0666 &  56.44 & 1337.55 & 16.696 &    0.016 \\
 sc5 & 1409 &        & 17:50:33.78 & -30:13:09.3 &    -2.0 &     6.6 & 0.1002 &  83.60 & 1297.62 & 19.377 &    0.184 \\
 sc5 & 2349 &        & 17:50:36.93 & -30:06:01.0 &    -3.4 &     4.0 & 0.0415 &  20.22 & 1048.74 & 19.670 &    0.140 \\
 sc5 & 3634 &        & 17:50:27.02 & -29:55:12.1 &    -0.5 &   171.8 & 0.7087 &   0.75 &  583.46 & 20.352 &   12.363 \\
 sc5 & 3789 &        & 17:50:48.71 & -29:54:41.3 &    -2.6 &    11.3 & 0.0024 &  13.01 &  672.55 & 19.915 &    0.484 \\
 sc5 & 4301 & 152125 & 17:50:13.29 & -29:49:57.7 &   -39.3 &   759.8 & 0.0296 & 169.93 & 1627.91 & 15.087 &    0.370 \\
 sc5 & 4348 &        & 17:50:22.52 & -29:49:58.7 &    -8.2 &   155.7 & 1.3458 &  93.75 & 1313.54 & 18.469 &    1.871 \\
 sc5 & 6096 &        & 17:50:49.65 & -29:38:07.4 &    -6.9 &     6.1 & 0.0009 &  52.97 & 1385.70 & 20.135 &    0.350 \\
 sc5 & 6129 &        & 17:50:05.14 & -29:36:54.3 &     2.6 &   520.6 & 1.6706 &   9.45 &  968.59 & 16.562 &    0.984 \\
 sc5 & 6197 &        & 17:50:51.77 & -29:36:59.8 &    -1.1 &     7.3 & 0.2075 &  48.76 &  563.41 & 18.988 &    0.133 \\
 sc5 & 6550 &        & 17:50:51.52 & -29:34:11.6 &    -1.5 &   421.8 & 1.7413 &   7.57 &  613.93 & 16.177 &    0.575 \\
 sc6 & 1458 &        & 18:07:43.21 & -32:07:35.0 &    -3.1 &    17.6 & 0.1601 &  15.12 & 1394.65 & 19.419 &    0.471 \\
 sc6 & 1592 &        & 18:07:46.81 & -32:04:20.0 &     1.8 &   277.7 & 1.3169 &  26.54 &  943.38 & 17.325 &    1.090 \\
 sc6 & 2844 &        & 18:08:19.97 & -31:44:34.3 &    -0.6 &   139.2 & 0.7876 &   6.93 & 1254.23 & 18.575 &    1.761 \\
 sc7 &   67 &        & 18:09:18.89 & -32:32:29.5 &     2.4 &  7564.0 & 2.2510 &   9.46 &  750.49 & 15.604 &    5.251 \\
 sc7 & 1343 &        & 18:08:46.91 & -31:47:27.9 &    -2.4 &     8.4 & 0.0828 &  44.23 & 1437.66 & 19.973 &    0.399 \\
 sc7 & 1492 &        & 18:08:42.14 & -31:42:34.7 &     1.2 &    19.4 & 0.1607 &  16.27 & 1263.06 & 20.334 &    1.251 \\
 sc8 & 1184 &        & 18:22:41.28 & -21:45:24.2 &    -2.7 &    97.2 & 0.3743 &   4.43 &  634.47 & 20.707 &    7.768 \\
 sc8 & 1243 &        & 18:22:51.65 & -21:45:06.5 &   -37.9 &  3099.8 & 1.5622 &   3.42 &  606.44 & 19.070 &   59.588 \\
sc10 & 2168 & 220492 & 18:20:06.49 & -22:03:58.6 &   -76.6 &   246.5 & 0.6944 & 103.49 &  584.71 & 17.499 &    1.157 \\
sc11 &  446 &        & 18:21:09.33 & -22:41:32.7 &    -0.8 &   514.6 & 1.7072 &   4.19 & 1290.48 & 19.354 &   12.855 \\
sc12 &  998 &        & 18:15:59.02 & -24:10:04.8 &   -10.4 &     0.5 & 0.0022 & 244.19 & 1397.29 & 19.605 &    0.015 \\
sc12 & 1900 &        & 18:16:26.45 & -23:56:00.6 &    -6.8 &     0.2 & 0.0003 &1441.86 & 1086.42 & 18.300 &    0.002 \\
sc12 & 2964 &        & 18:15:42.58 & -23:38:18.6 &    -0.7 &    63.4 & 0.7663 &   4.09 &  656.95 & 20.629 &    5.083 \\
sc13 &   51 &        & 18:16:44.62 & -24:24:13.7 &    -0.4 &    42.9 & 0.3895 &   3.00 &  630.59 & 19.609 &    1.616 \\
sc14 &   86 &        & 17:46:49.01 & -23:34:14.6 &    -1.7 &    75.4 & 0.5505 &   8.14 &  944.45 & 19.198 &    1.558 \\
sc14 &  587 &        & 17:47:32.94 & -23:27:23.9 &   -23.2 &   13157 & 2.3662 &   2.91 &  603.59 & 20.814 &   1321.0 \\
sc14 & 1036 & 508950 & 17:47:20.67 & -23:20:08.7 &    -1.4 &    81.6 & 0.0211 & 109.67 &  804.38 & 17.823 &    0.516 \\
sc14 & 2847 &        & 17:46:52.59 & -22:58:12.6 &    -1.0 &    56.2 & 0.4106 &  10.99 &  972.91 & 20.231 &    3.091 \\
sc15 &  473 &  20039 & 17:47:37.21 & -23:27:03.0 &    -5.8 &   210.2 & 0.0214 &  43.59 &  674.94 & 17.474 &    0.888 \\
sc15 &  979 &        & 17:48:20.13 & -23:19:58.2 &    -4.0 &    11.9 & 0.1381 &  42.63 & 1375.82 & 20.108 &    0.588 \\
sc15 & 1631 & 373196 & 17:48:07.05 & -23:12:03.2 &   -10.2 &     7.0 &0.00004 &  12.52 &  573.04 & 19.527 &    0.197 \\
sc16 &  365 &        & 18:10:17.16 & -26:41:10.0 &     0.6 &    45.8 & 0.1298 &  17.21 &  962.61 & 20.405 &    2.959 \\
sc16 &  673 &        & 18:10:15.52 & -26:37:48.7 &    -1.6 &   245.9 & 0.0747 &  20.24 &  875.64 & 17.823 &    1.485 \\
sc16 & 1017 &        & 18:10:17.66 & -26:33:45.3 &     2.4 &   877.4 & 1.5253 &   4.93 &  959.60 & 16.420 &    1.497 \\
sc16 & 1048 &  32304 & 18:09:38.47 & -26:32:26.8 &   -21.4 &    13.3 & 0.0186 &  32.77 &  573.73 & 18.422 &    0.141 \\
sc16 & 3507 &        & 18:10:18.30 & -26:04:59.6 &    -7.2 &    52.4 & 0.7782 &  40.98 & 1309.58 & 19.145 &    1.041 \\
sc16 & 3633 &        & 18:10:05.06 & -26:03:47.8 &    -6.5 &    75.2 & 0.6025 &  25.34 & 1459.88 & 18.788 &    1.026 \\
sc17 &  159 &        & 18:11:21.83 & -26:38:11.6 &    -0.3 &    36.1 & 0.1441 &  12.91 & 1047.47 & 19.055 &    0.731 \\
sc17 & 2199 & 270411 & 18:10:59.48 & -26:13:16.7 &    -1.2 &    70.4 & 0.3818 &  18.12 & 1043.23 & 18.402 &    0.766 \\
sc17 & 4042 &        & 18:11:00.95 & -25:50:46.1 &    -1.4 &   350.1 & 1.8024 &  21.06 &  909.11 & 20.233 &   19.659 \\
sc18 &  165 & 579405 & 18:07:21.01 & -27:40:04.0 &    -4.4 &     9.7 & 0.0911 & 184.68 & 1472.48 & 16.571 &    0.020 \\
sc18 &  485 &        & 18:07:10.97 & -27:36:35.5 &    -0.9 &   289.5 & 1.3279 &   3.58 &  549.03 & 18.667 &    3.804 \\
sc18 &  844 & 424029 & 18:07:05.62 & -27:32:39.3 &    -8.4 &    21.8 & 0.3047 &  25.61 & 1358.69 & 18.311 &    0.212 \\
sc18 & 1136 &        & 18:06:55.65 & -27:29:08.8 &    -1.8 &   201.9 & 1.0022 &   7.06 & 1293.74 & 17.910 &    1.250 \\
sc18 & 2757 &        & 18:07:29.75 & -27:14:52.3 &     2.8 &   426.4 & 0.9865 &  15.05 & 1115.27 & 17.069 &    1.298 \\
sc18 & 4591 &        & 18:07:32.39 & -26:57:37.5 &    -7.6 &  1436.3 & 2.3609 &   3.03 & 1349.51 & 17.099 &    4.580 \\
sc18 & 4924 &        & 18:06:54.66 & -26:54:02.8 &    -7.0 &   318.1 & 1.4558 &  40.98 & 1261.50 & 18.541 &    3.829 \\
sc19 &  669 &  26606 & 18:07:45.14 & -27:33:15.2 &  -195.0 &    40.5 & 0.0309 &  47.93 & 1346.94 & 17.868 &    0.269 \\
sc19 &  713 &        & 18:07:57.21 & -27:33:28.8 &   -13.0 &  6054.6 & 2.0248 &   3.83 & 1312.46 & 20.562 &   423.40 \\
sc19 & 1462 &        & 18:07:36.33 & -27:24:28.0 &    -1.3 &   298.1 & 0.9559 &   5.58 & 1065.92 & 15.494 &    0.198 \\
sc19 & 2494 &        & 18:07:52.91 & -27:13:55.6 &    -2.8 &    48.6 & 0.5341 &  11.67 & 1299.13 & 19.056 &    0.864 \\
sc19 & 3090 &        & 18:08:04.10 & -27:06:54.7 &    -5.7 &   165.9 & 1.1592 &  30.55 & 1265.30 & 18.189 &    1.293 \\
sc19 & 3710 &        & 18:07:43.03 & -27:00:12.8 &   -17.6 &   756.8 & 1.3305 &   3.83 & 1351.39 &$>$20.5 &       ?  \\
sc19 & 3964 &        & 18:07:45.51 & -26:57:10.2 &    -3.5 &   554.0 & 1.0638 &   4.56 & 1061.48 & 18.029 &    3.866 \\
sc19 & 4328 &        & 18:07:45.29 & -26:53:21.9 &    -6.2 &     3.4 & 0.0876 & 150.05 &  630.36 & 18.781 &    0.047 \\
sc20 &  337 &        & 17:59:04.67 & -29:17:03.4 &    -9.8 &  1455.2 & 0.7154 &   2.61 &  955.67 & 15.807 &    1.348 \\
sc20 &  594 &        & 17:58:54.90 & -29:14:52.5 &    -4.5 &    36.0 & 0.1117 &  38.61 & 1098.52 & 18.702 &    0.484 \\
sc20 & 1436 &        & 17:59:37.27 & -29:07:54.9 &   -10.8 &     0.2 & 0.0031 & 397.17 & 1365.44 & 20.084 &    0.010 \\
sc20 & 1767 &        & 17:59:37.66 & -29:04:09.0 &     5.0 &   548.9 & 1.6522 &  34.24 & 1031.24 & 16.415 &    0.866 \\
sc20 & 2825 &        & 17:58:49.55 & -28:53:16.1 &     0.7 &   132.4 & 1.0323 &  30.93 &  641.42 & 18.336 &    1.181 \\
sc20 & 3780 &        & 17:58:47.13 & -28:44:50.4 &    -2.0 &     2.0 & 0.0168 & 282.50 & 1101.16 & 19.025 &    0.038 \\
sc20 & 3912 &        & 17:59:17.22 & -28:43:30.0 &   -16.6 &  4712.1 & 2.5698 &   6.20 &  654.21 & 14.140 &    0.966 \\
sc20 & 4695 &        & 17:59:14.40 & -28:36:55.6 &    -2.0 &     0.1 & 0.0009 &2727.35 &  580.40 & 19.083 &    0.001 \\
sc20 & 5229 &        & 17:59:01.56 & -28:31:28.1 &    -0.3 &     2.5 & 0.0118 &  70.80 &  963.47 & 18.435 &    0.026 \\
sc20 & 5875 & 395103 & 17:59:08.99 & -28:24:54.7 &  -184.2 &  1758.5 & 0.3810 &  32.44 &  947.25 & 15.513 &    1.375 \\
sc21 & 1355 &        & 18:00:39.55 & -29:10:11.7 &    -1.9 &    54.5 & 0.5752 &   9.56 &  585.16 & 19.275 &    1.253 \\
sc21 & 2195 &        & 17:59:58.88 & -29:02:25.3 &     0.5 &    66.3 & 0.6124 &  59.76 &  714.00 & 18.514 &    0.778 \\
sc21 & 2719 &        & 18:00:17.43 & -28:59:07.6 &    -0.9 &    10.9 & 0.2175 & 198.77 & 1077.82 & 18.891 &    0.168 \\
sc21 & 3929 &        & 18:00:49.25 & -28:51:38.0 &    -0.1 &  1053.8 & 0.5429 &   2.30 &  671.29 & 17.227 &    3.677 \\
sc21 & 6195 & 833776 & 18:00:39.58 & -28:34:43.3 &    -7.3 &     0.8 & 0.0018 &1680.15 &  592.21 & 17.721 &    0.004 \\
sc21 & 6389 &        & 18:00:36.13 & -28:32:34.6 &    -1.8 &   292.4 & 0.8159 &  16.17 &  531.44 & 16.304 &    0.420 \\
sc21 & 6417 &        & 18:00:48.47 & -28:32:48.1 &    -4.5 &   219.6 & 1.1934 &  10.22 & 1393.41 & 18.472 &    2.325 \\
sc22 & 1096 &        & 17:56:39.34 & -31:04:18.3 &    10.0 &   253.9 & 0.2413 &  17.45 &  636.48 & 15.687 &    0.215 \\
sc22 & 1840 &        & 17:57:10.84 & -30:57:30.1 &    -1.5 &    58.7 & 0.8722 &  17.25 & 1226.37 & 18.993 &    1.013 \\
sc22 & 1958 &        & 17:56:25.16 & -30:55:50.8 &    -6.4 &   128.3 & 0.0847 &  15.95 &  539.19 & 18.146 &    1.034 \\
sc22 & 2467 &        & 17:56:33.88 & -30:51:31.1 &    -5.8 &    10.5 & 0.1300 &  15.77 &  554.10 & 19.883 &    0.417 \\
sc22 & 2644 &        & 17:56:19.97 & -30:49:52.7 &    -7.1 &   703.4 & 1.2407 &  87.49 &  439.17 & 17.670 &    3.691 \\
sc22 & 3735 &        & 17:57:12.47 & -30:40:32.2 &     0.7 &    44.1 & 0.2786 &  10.28 &  638.15 & 19.356 &    1.064 \\
sc22 & 4692 &        & 17:56:42.84 & -30:29:44.4 &     2.4 &   789.5 & 1.7154 &   4.95 & 1030.45 & 16.258 &    1.048 \\
sc23 &  294 &        & 17:57:29.38 & -31:37:10.4 &    -0.3 &    96.1 & 0.6386 &   6.92 & 1440.95 & 20.178 &    4.988 \\
sc23 & 1254 &        & 17:57:22.33 & -31:25:32.3 &    -8.3 &  3763.8 & 0.1557 &   1.00 & 1043.87 & 19.796 &   145.26 \\
sc23 & 1379 &        & 17:57:27.32 & -31:23:55.3 &    -0.9 &   130.3 & 0.6559 &   7.22 &  968.96 & 19.159 &    2.771 \\
sc23 & 2041 & 282632 & 17:57:46.55 & -31:14:28.2 &    -1.9 &  2174.8 & 2.2286 &   1.80 &  632.89 & 17.655 &   11.467 \\
sc24 &  374 &        & 17:52:53.52 & -33:14:00.1 &    -3.0 &   157.3 & 1.4866 &  43.34 &  627.31 & 17.546 &    0.750 \\
sc24 & 1212 &        & 17:53:06.33 & -33:03:09.4 &    -3.1 &     3.6 & 0.0624 &  21.94 &  665.31 & 20.061 &    0.165 \\
sc24 & 1409 &        & 17:53:17.69 & -33:00:17.5 &    -2.6 &    46.3 & 0.4446 &   6.81 &  965.24 & 19.248 &    1.010 \\
sc24 & 1453 &  57233 & 17:52:53.01 & -32:59:02.3 &    -3.8 &   669.6 & 1.5093 &  35.30 & 1019.42 & 16.462 &    1.155 \\
sc24 & 2403 &        & 17:52:53.32 & -32:45:45.8 &    -2.1 &    15.1 & 0.2293 &  21.54 &  650.35 & 20.162 &    0.781 \\
sc24 & 2414 &        & 17:53:02.52 & -32:46:09.2 &    -1.1 &   298.3 & 1.3027 &  13.42 &  921.11 & 17.241 &    1.055 \\
sc24 & 3042 & 111303 & 17:52:56.51 & -32:38:51.3 &     0.2 &   249.1 & 0.9838 &  13.62 &  542.12 & 18.058 &    1.834 \\
sc24 & 3377 & 137412 & 17:52:54.69 & -32:34:44.4 &    -2.6 &    15.4 & 0.1813 & 117.19 & 1067.62 & 19.236 &    0.333 \\
sc24 & 4060 &        & 17:53:20.84 & -32:27:48.4 &    -3.5 &    63.0 & 0.7820 &  14.26 &  949.22 & 18.287 &    0.600 \\
sc25 &  888 &        & 17:54:34.50 & -33:02:56.8 &    -3.1 &    66.2 & 0.6112 &   2.77 &  673.39 & 18.677 &    0.862 \\
sc25 & 1364 &        & 17:54:10.38 & -32:53:19.3 &     0.2 &    85.2 & 0.9526 &   2.67 &  671.23 & 19.912 &    3.397 \\
sc25 & 1584 &        & 17:54:03.28 & -32:48:38.5 &   -18.6 &    16.3 & 0.0843 &  26.93 & 1279.94 & 19.187 &    0.342 \\
sc26 &  655 &        & 17:47:20.17 & -35:18:38.1 &    -3.4 &   161.4 & 1.2855 &  26.28 &  580.68 & 17.199 &    0.554 \\
sc26 & 2165 &        & 17:47:36.63 & -35:00:41.7 &    -1.7 &   256.2 & 0.8838 &  16.68 & 1110.67 & 18.538 &    3.075 \\
sc26 & 2232 &        & 17:47:23.20 & -34:59:57.0 &    -2.9 &    38.1 & 0.2403 &  12.15 & 1330.87 & 18.178 &    0.322 \\
sc27 &  570 &  23935 & 17:47:57.58 & -35:27:20.6 &    -4.7 &   677.1 & 1.1324 &  14.86 &  886.68 & 16.656 &    1.462 \\
sc27 &  899 &        & 17:48:41.41 & -35:23:45.0 &    -4.4 &     0.2 & 0.0043 & 639.72 & 1367.28 & 19.481 &    0.005 \\
sc27 & 1510 &        & 17:48:27.78 & -35:15:23.9 &    -0.9 &   237.5 & 1.5197 &  18.48 &  673.55 & 19.627 &    7.627 \\
sc27 & 1928 &        & 17:48:00.62 & -35:08:17.8 &    -3.8 &     1.1 & 0.0223 &  67.68 & 1317.20 & 19.533 &    0.038 \\
sc28 &  547 &        & 17:47:26.54 & -37:12:00.6 &    -0.1 &     0.8 & 0.0002 &  80.41 &  571.37 & 19.321 &    0.019 \\
sc28 &  936 &        & 17:46:34.88 & -36:57:55.1 &     2.9 &   614.1 & 1.7683 &  18.74 &  964.70 & 16.151 &    0.788 \\
sc28 & 1159 &        & 17:47:17.06 & -36:51:49.7 &    -3.3 &   629.3 & 1.6895 &   2.68 & 1290.98 & 21.698 &   136.21 \\
sc28 & 1395 &        & 17:46:47.37 & -36:41:47.4 &   -14.6 &    33.4 & 0.1077 &   6.73 & 1322.32 & 19.190 &    0.718 \\
sc30 & 1272 & 236837 & 18:01:18.13 & -29:05:50.0 &     2.5 &     6.5 & 0.0003 & 474.29 &  908.42 & 17.002 &    0.019 \\
sc30 & 1469 &        & 18:01:12.22 & -29:04:14.5 &     2.4 &  1422.3 & 1.6293 &   5.33 &  959.35 & 16.534 &    2.772 \\
sc30 & 1782 &        & 18:01:15.01 & -29:01:48.3 &    -1.0 &   100.1 & 0.1640 &   5.73 &  672.00 & 18.123 &    0.820 \\
sc30 & 1923 &        & 18:01:47.30 & -29:00:41.2 &    -6.0 &   523.0 & 1.8036 &   6.88 & 1348.42 & 16.418 &    0.907 \\
sc30 & 2320 &        & 18:01:32.30 & -28:57:49.1 &    -3.0 &   180.1 & 1.2264 &   8.04 & 1406.58 & 18.245 &    1.620 \\
sc30 & 2628 &        & 18:01:32.67 & -28:54:45.9 &    -2.8 &   724.6 & 1.8061 &  26.72 &  650.66 & 16.084 &    0.883 \\
sc30 & 3977 &        & 18:01:18.59 & -28:45:02.0 &    -8.6 &   243.6 & 1.4193 &  41.34 &  586.11 & 17.458 &    1.033 \\
sc30 & 4398 &        & 18:00:55.72 & -28:41:26.4 &    -1.4 &   160.6 & 0.6295 &   5.96 & 1081.14 & 18.662 &    2.219 \\
sc30 & 5369 &        & 18:01:27.19 & -28:34:45.7 &    -4.1 &   181.2 & 1.0661 &  10.13 &  614.05 & 18.447 &    2.018 \\
sc30 & 5706 &        & 18:01:21.50 & -28:31:24.5 &     3.1 &   254.1 & 0.8560 &  54.75 &  809.43 & 17.284 &    0.979 \\
sc30 & 5854 &        & 18:01:52.83 & -28:30:43.6 &    -4.0 &    49.6 & 0.7240 &   4.45 & 1291.30 & 17.984 &    0.367 \\
sc30 & 5983 &        & 18:01:05.50 & -28:29:26.1 &    -1.6 &    68.1 & 0.5309 &  22.07 & 1094.32 & 18.149 &    0.582 \\
sc30 & 6563 &        & 18:01:38.06 & -28:24:31.3 &    -2.9 &   755.1 & 1.5014 &   4.11 & 1333.33 & 16.895 &    1.977 \\
sc31 &  288 &        & 18:01:51.72 & -29:00:37.7 &    -5.3 &   102.7 & 0.6248 &  13.87 &  625.90 & 18.712 &    2.073 \\
sc31 &  538 &        & 18:02:02.32 & -28:57:07.7 &     1.1 &   564.8 & 1.8151 &  24.52 &  624.82 & 16.984 &    2.196 \\
sc31 & 1915 &        & 18:02:11.81 & -28:38:48.6 &    -1.6 &   138.2 & 0.5870 &  11.13 & 1099.19 & 18.726 &    2.264 \\
sc31 & 2369 &        & 18:02:44.30 & -28:33:09.0 &     0.4 &    17.1 & 0.0956 &  17.29 & 1257.06 & 18.145 &    0.166 \\
sc31 & 3094 & 342145 & 18:02:17.96 & -28:25:28.2 &   -14.1 &   302.3 & 1.3259 &   6.78 & 1344.18 & 16.557 &    0.630 \\
sc31 & 3205 &        & 18:02:17.56 & -28:24:10.1 &   -19.3 &    10.1 & 0.0701 &  36.24 & 1321.07 & 19.643 &    0.354 \\
sc31 & 3614 &        & 18:02:43.53 & -28:20:49.2 &   -66.0 &  3074.6 & 2.2863 &  16.33 & 1303.59 & 13.945 &    0.573 \\
sc32 &  349 &        & 18:03:28.61 & -29:01:30.8 &    -1.3 &   107.3 & 0.7298 &   1.34 & 1367.16 & 18.271 &    0.944 \\
sc32 & 2250 &        & 18:03:07.13 & -28:39:10.5 &    -0.1 &    16.6 & 0.0893 &   7.52 &  634.70 & 18.439 &    0.187 \\
sc32 & 2755 &        & 18:03:12.41 & -28:35:02.3 &   -46.5 &   324.0 & 1.1851 &  45.63 & 1311.31 & 17.563 &    1.659 \\
sc32 & 3480 & 737024 & 18:03:45.40 & -28:27:13.1 &     4.8 &   702.6 & 0.0542 &  37.45 &  832.03 & 16.538 &    1.337 \\
sc32 & 4302 &        & 18:02:55.89 & -28:16:56.3 &    -0.8 &   251.9 & 0.4727 &   5.59 &  571.46 & 17.727 &    1.486 \\
sc32 & 4683 &        & 18:02:57.13 & -28:12:53.3 &   -18.3 &   276.5 & 1.3661 &  29.65 & 1295.82 & 17.241 &    1.072 \\
sc32 & 5005 &        & 18:03:55.36 & -28:09:59.2 &    -2.5 &    61.3 & 0.2799 &  37.87 & 1223.95 & 18.155 &    0.546 \\
sc33 & 1749 &        & 18:05:46.82 & -28:58:19.5 &    -2.0 &   189.2 & 1.2912 &  15.97 & 1262.35 & 19.076 &    3.626 \\
sc33 & 3423 &        & 18:05:18.48 & -28:39:57.6 &   -13.5 &   150.9 & 0.7678 &  10.39 & 1291.26 & 20.328 &    9.333 \\
sc33 & 4505 & 553617 & 18:05:46.71 & -28:25:32.1 &  -172.0 &   756.9 & 0.4188 & 162.63 &  648.03 & 15.742 &    0.660 \\
sc34 &  249 &        & 17:58:03.08 & -29:33:46.7 &    -5.9 &    63.9 & 0.6754 &  62.62 & 1458.05 & 17.967 &    0.425 \\
sc34 &  600 &        & 17:57:55.47 & -29:31:26.8 &    -0.9 &   213.4 & 1.1014 &  23.50 & 1465.63 & 18.726 &    3.018 \\
sc34 &  644 &        & 17:58:25.10 & -29:30:51.5 &    -0.0 &   486.0 & 1.4948 &   2.92 &  630.78 & 17.670 &    2.598 \\
sc34 & 1570 &        & 17:58:16.31 & -29:23:22.5 &    -3.3 &  1131.7 & 1.8760 &   3.50 &  554.52 & 15.505 &    0.832 \\
sc34 & 2091 &        & 17:57:58.63 & -29:18:54.3 &    -5.1 &   210.6 & 0.9321 &   4.64 &  550.96 & 17.611 &    1.019 \\
sc34 & 2372 &        & 17:58:25.50 & -29:17:22.2 &    -0.5 &    15.9 & 0.1082 &  33.52 & 1449.96 & 15.327 &    0.010 \\
sc34 & 2783 &        & 17:58:03.07 & -29:13:41.6 &   -16.9 &  8189.6 & 2.5462 &  15.07 &  522.43 & 14.346 &    1.922 \\
sc34 & 3332 &        & 17:58:18.94 & -29:09:51.4 &    -0.2 &     3.4 & 0.0702 &  90.56 & 1049.34 & 18.723 &    0.046 \\
sc34 & 3901 &        & 17:58:34.18 & -29:06:29.6 &    -1.4 &  1510.0 & 1.8512 &  18.17 &  975.32 & 15.268 &    0.859 \\
sc34 & 3906 & 840343 & 17:58:37.11 & -29:06:29.9 &   -93.8 & 28054.8 & 0.8827 &  49.21 &  798.82 & 13.602 &    3.443 \\
sc34 & 4122 &        & 17:58:25.05 & -29:04:38.4 &    -1.6 &   212.5 & 0.9541 &   4.68 & 1297.83 & 18.003 &    1.530 \\
sc34 & 4172 & 144644 & 17:57:47.60 & -29:03:54.3 &    -3.6 &   469.4 & 0.1954 &   9.93 &  949.44 & 16.377 &    0.695 \\
sc34 & 4503 &        & 17:58:00.36 & -29:00:59.5 &    -6.1 &    20.8 & 0.2689 &  10.78 &  561.91 & 18.810 &    0.296 \\
sc34 & 4536 &        & 17:58:15.40 & -29:01:38.0 &    -1.2 &    80.8 & 0.0264 &  24.40 &  878.68 & 17.236 &    0.276 \\
sc34 & 4694 &        & 17:58:31.20 & -29:00:18.2 &    -9.4 &    17.3 & 0.0101 & 101.65 &  532.89 & 18.049 &    0.125 \\
sc34 & 4695 &        & 17:58:33.83 & -29:00:04.0 &     0.9 &    71.8 & 0.5668 &   6.79 & 1288.15 & 20.048 &    3.276 \\
sc34 & 5397 &        & 17:58:36.25 & -28:56:16.5 &    -0.1 &    92.7 & 0.7763 &  13.63 &  638.24 & 18.849 &    1.442 \\
sc34 & 5590 &        & 17:57:55.78 & -28:54:05.7 &     1.2 &     9.6 & 0.1348 &  14.24 &  634.18 & 19.692 &    0.317 \\
sc35 &  226 &        & 18:04:06.99 & -28:22:18.4 &    -9.3 &    15.3 & 0.1675 &  37.49 & 1291.87 & 18.082 &    0.126 \\
sc35 & 2854 &        & 18:04:01.24 & -27:54:57.9 &    -4.1 &   297.8 & 0.9687 &   9.91 &  954.42 & 18.335 &    3.048 \\
sc35 & 4923 &        & 18:04:29.34 & -27:31:31.4 &    -3.0 &    23.1 & 0.1292 &  15.56 & 1242.04 & 19.022 &    0.421 \\
sc35 & 5003 &        & 18:04:37.20 & -27:31:05.0 &   -61.4 &  1641.5 & 1.9080 &  68.33 & 1295.61 & 15.260 &    0.980 \\
sc36 &  343 &        & 18:05:36.77 & -28:23:10.2 &   -11.3 &   756.5 & 1.1073 &   1.70 & 1396.83 & 16.092 &    1.046 \\
sc36 & 1869 &        & 18:05:26.53 & -28:12:37.7 &    -0.8 &   312.1 & 1.4596 &  28.57 &  670.56 & 17.197 &    1.069 \\
sc36 & 2209 &        & 18:05:07.19 & -28:10:12.4 &   -17.9 &    25.8 & 0.0493 &   7.73 & 1298.95 & 18.749 &    0.362 \\
sc36 & 4030 & 336761 & 18:05:29.59 & -27:59:14.3 &   -46.1 &     4.2 & 0.0399 & 273.95 & 1304.70 & 18.537 &    0.051 \\
sc36 & 4057 &        & 18:05:38.59 & -27:59:19.1 &    -4.6 &   120.0 & 1.1152 &   7.56 & 1322.18 & 18.094 &    0.984 \\
sc36 & 6759 &        & 18:05:02.47 & -27:42:16.6 &    -2.6 &   406.9 & 1.4043 & 136.04 &  567.60 & 18.129 &    3.321 \\
sc37 &  560 &        & 17:52:14.38 & -30:21:31.0 &    -2.1 &    35.3 & 0.5164 &  22.60 & 1340.51 & 19.160 &    0.772 \\
sc37 & 2277 &        & 17:52:41.69 & -30:08:28.5 &    -4.8 &   249.1 & 1.3070 &   6.00 &  940.26 & 19.826 &    9.880 \\
sc37 & 2800 &        & 17:52:32.90 & -30:05:20.2 &     3.2 &   295.9 & 1.4639 &  18.51 &  681.10 & 16.639 &    0.647 \\
sc37 & 2803 &        & 17:52:38.99 & -30:05:28.1 &    -0.6 &   260.9 & 1.4280 &   4.17 &  560.20 & 17.658 &    1.458 \\
sc37 & 3241 &        & 17:52:10.99 & -30:01:18.4 &    -1.6 &    19.7 & 0.1845 & 118.87 &  520.18 & 18.945 &    0.361 \\
sc37 & 3289 &        & 17:52:36.89 & -30:01:54.2 &    -0.3 &     5.7 & 0.0501 &  19.14 &  611.21 & 19.693 &    0.197 \\
sc37 & 3639 &        & 17:52:46.37 & -29:59:03.4 &     0.5 &   338.1 & 1.1405 &   3.57 &  599.74 & 20.032 &   16.357 \\
sc37 & 4438 &        & 17:52:20.46 & -29:53:43.8 &    -5.1 &    13.1 & 0.1765 &  20.72 &  663.67 & 19.989 &    0.587 \\
sc37 & 5284 &        & 17:52:37.86 & -29:48:16.1 &    -0.8 &   166.7 & 1.0191 &   3.16 & 1365.94 & 17.642 &    0.853 \\
sc37 & 5734 &        & 17:52:22.88 & -29:44:39.8 &    -5.1 &    26.7 & 0.2288 &   8.76 & 1416.56 & 20.031 &    1.291 \\
sc37 & 5772 &        & 17:52:36.27 & -29:45:15.0 &    -2.7 &    10.0 & 0.1737 &  16.84 & 1339.52 & 19.477 &    0.290 \\
sc37 & 6075 &        & 17:52:02.34 & -29:42:39.4 &    -4.4 &    76.6 & 0.3093 &   4.25 & 1063.09 & 18.777 &    1.212 \\
sc37 & 6360 &        & 17:52:30.17 & -29:40:18.4 &    -0.8 &     4.7 & 0.0638 &  49.12 & 1343.32 & 16.266 &    0.007 \\
sc37 & 7600 &        & 17:52:45.02 & -29:33:24.2 &    -7.4 &   176.7 & 1.1704 &   9.03 &  702.39 & 18.476 &    2.022 \\
sc38 &  224 &        & 18:01:06.74 & -30:22:18.6 &    -1.0 &   446.7 & 1.5866 &   6.71 &  963.02 & 17.653 &    2.371 \\
sc38 &  749 &        & 18:01:16.84 & -30:17:04.3 &    -2.0 &     2.8 & 0.0185 &  99.82 & 1255.10 & 18.685 &    0.036 \\
sc38 & 2298 & 447654 & 18:01:34.42 & -30:00:07.7 &   -14.8 &   136.2 & 0.7194 &  76.40 &  555.16 & 17.331 &    0.514 \\
sc38 & 3314 &        & 18:01:02.95 & -29:48:39.1 &   -13.1 &    65.5 & 0.0381 &  15.69 & 1064.49 & 18.052 &    0.489 \\
sc38 & 3465 &        & 18:01:11.39 & -29:46:54.4 &    -3.5 &    19.3 & 0.0994 &  33.45 & 1248.59 & 17.918 &    0.129 \\
sc39 &  512 & 623258 & 17:56:04.05 & -30:08:53.1 &   -11.7 &   500.9 & 0.9318 &  72.68 & 1169.55 & 16.926 &    1.362 \\
sc39 & 1179 &        & 17:55:58.21 & -30:03:06.6 &    -4.6 &    44.8 & 0.7443 &   4.88 &  571.52 & 19.275 &    1.101 \\
sc39 & 1271 &        & 17:55:50.15 & -30:01:49.7 &    -1.4 &    26.2 & 0.4066 &  14.74 &  936.70 & 20.344 &    1.678 \\
sc39 & 1969 & 468687 & 17:55:45.16 & -29:56:38.7 &    -3.1 &  1535.0 & 1.7994 &  36.28 & 1209.73 & 15.825 &    1.513 \\
sc39 & 3221 &        & 17:55:19.61 & -29:47:05.4 &     2.2 &     7.8 & 0.0527 &  31.63 & 1239.84 & 18.658 &    0.101 \\
sc39 & 3550 &        & 17:55:55.57 & -29:45:17.7 &    -2.8 &    41.2 & 0.1434 &   9.57 &  962.16 & 18.518 &    0.481 \\
sc39 & 3666 &        & 17:56:10.58 & -29:44:31.7 &   -10.3 &   954.2 & 1.4982 &  10.02 & 1422.10 & 16.413 &    1.588 \\
sc39 & 5030 & 729484 & 17:55:56.71 & -29:35:01.0 &    -6.6 &    84.8 & 0.6919 &  93.68 &  647.53 & 19.556 &    2.721 \\
sc39 & 5336 &        & 17:55:50.86 & -29:31:43.7 &     0.9 &    15.5 & 0.1237 &  11.89 & 1066.68 & 18.265 &    0.147 \\
sc39 & 6303 &        & 17:56:00.99 & -29:25:11.9 &    -6.9 &  2203.7 & 2.1828 &   8.97 & 1242.52 & 14.962 &    0.972 \\
sc39 & 6407 & 576039 & 17:55:43.97 & -29:24:28.5 &    -7.7 &   707.0 & 1.6892 &  38.03 &  619.49 & 16.022 &    0.860 \\
sc39 & 7091 &        & 17:55:40.83 & -29:19:05.7 &    -0.2 &    16.9 & 0.1451 &  19.32 & 1070.42 & 17.030 &    0.053 \\
sc40 &  642 & 497858 & 17:51:31.82 & -33:34:00.8 &   -30.1 &    49.0 & 0.1283 &  15.68 & 1323.13 & 17.650 &    0.267 \\
sc40 &  955 &        & 17:50:57.73 & -33:28:50.1 &    -0.3 &   329.5 & 1.5152 &  17.84 &  699.72 & 19.418 &    8.109 \\
sc40 & 1005 &  40759 & 17:50:43.81 & -33:27:47.6 &    -5.2 &  3460.9 & 2.3196 &   1.92 & 1309.16 & 16.800 &    8.229 \\
sc40 & 1796 &        & 17:50:46.06 & -33:18:32.5 &    -1.9 &   233.3 & 1.0827 &   7.59 & 1440.00 & 18.800 &    3.403 \\
sc40 & 2644 &        & 17:50:34.16 & -33:06:56.9 &    -7.0 &     8.9 & 0.1148 & 165.93 &  949.30 & 20.247 &    0.491 \\
sc40 & 2658 &        & 17:50:51.05 & -33:07:02.1 &    -0.9 &    50.9 & 0.7221 &  26.33 &  630.27 & 18.534 &    0.597 \\
sc40 & 2757 &        & 17:51:07.26 & -33:06:10.8 &     0.4 &   389.2 & 1.4486 &   2.96 &  582.86 & 18.894 &    6.304 \\
sc40 & 2868 & 574713 & 17:51:31.65 & -33:04:51.0 &    -0.9 &  7695.8 & 0.0118 &   3.63 &  544.59 & 17.286 &   29.419 \\
sc40 & 2869 & 573818 & 17:51:31.79 & -33:04:42.0 &   -23.9 &  1742.9 & 1.4474 &  43.34 &  528.92 & 15.230 &    1.003 \\
sc40 & 2918 &        & 17:51:32.54 & -33:04:02.0 &    -1.7 &     9.9 & 0.0927 &  34.71 & 1401.16 & 19.509 &    0.288 \\
sc41 & 1784 &        & 17:52:06.22 & -33:10:38.2 &    -4.4 &   125.8 & 1.0216 &  38.79 &  540.46 & 18.198 &    1.034 \\
sc41 & 1975 &        & 17:52:17.16 & -33:08:10.4 &    -1.7 &   344.2 & 0.6586 &   6.76 &  991.61 & 17.362 &    1.398 \\
sc41 & 2354 &        & 17:51:37.04 & -33:01:46.7 &    -8.3 &    46.5 & 0.7563 &  21.95 & 1348.61 & 19.386 &    1.229 \\
sc41 & 2607 & 100122 & 17:51:42.96 & -32:58:19.0 &    -1.2 &   266.2 & 1.2074 &  36.24 & 1054.71 & 17.306 &    1.066 \\
sc41 & 3208 & 568646 & 17:52:31.53 & -32:50:52.8 &     4.1 &   102.0 & 0.4818 &  46.59 & 1123.14 & 17.929 &    0.732 \\
sc42 &  453 &        & 18:09:30.76 & -27:14:49.0 &   -18.9 &     1.6 & 0.0029 & 239.08 & 1353.38 & 18.824 &    0.026 \\
sc42 &  510 &        & 18:09:18.66 & -27:13:26.2 &    -2.5 &    19.9 & 0.0186 &  12.70 & 1444.06 & 19.248 &    0.450 \\
sc42 & 3851 &        & 18:08:36.68 & -26:30:14.0 &    -0.6 &   981.3 & 1.4898 &   3.03 &  629.71 & 19.082 &   19.978 \\
sc43 &  103 &        & 17:35:00.55 & -27:36:20.7 &    -1.5 &   360.9 & 1.3042 &   6.10 &  614.80 & 19.199 &    7.533 \\
sc43 & 1595 &        & 17:34:53.59 & -27:12:24.8 &    -1.1 &    42.5 & 0.6321 &  10.22 &  940.71 & 18.173 &    0.385 \\
sc43 & 2416 &        & 17:35:20.15 & -27:00:05.6 &     3.6 &   492.7 & 1.5214 &   9.82 & 1397.77 & 16.297 &    0.730 \\
sc43 & 2482 & 319475 & 17:35:24.56 & -26:59:28.2 &     3.2 &   200.7 & 0.7113 &   7.44 &  976.49 & 17.227 &    0.700 \\
sc43 & 2861 &        & 17:34:53.53 & -26:52:22.6 &   -31.5 &  2945.1 & 0.9968 &   3.75 & 1421.35 & 14.982 &    1.361 \\
sc44 &   45 &        & 17:49:13.01 & -30:30:38.1 &    -1.4 &    43.9 & 0.0990 &   3.52 &  609.50 & 20.464 &    3.282 \\
sc44 & 1910 &        & 17:49:10.46 & -30:13:02.8 &    -7.6 &    55.6 & 0.7155 & 121.99 &  731.67 & 18.820 &    0.906 \\
sc44 & 5711 & 288419 & 17:49:49.13 & -29:49:10.4 &     6.7 &    84.1 & 0.2286 &  17.96 &  967.32 & 16.798 &    0.213 \\
sc44 & 6977 &        & 17:49:29.70 & -29:41:22.7 &    -3.7 &    45.9 & 0.6531 &  19.02 &  662.96 & 19.429 &    1.286 \\
sc45 &  141 &        & 18:03:14.11 & -30:28:06.5 &    -5.6 &   311.0 & 1.4293 &  29.18 & 1231.51 & 17.087 &    1.223 \\
sc45 &  180 &        & 18:04:00.26 & -30:28:34.6 &    -8.5 &   184.2 & 0.6143 &  47.09 &  954.20 & 17.243 &    0.926 \\
sc45 &  810 &        & 18:03:30.06 & -30:09:55.6 &    -1.6 &   816.9 & 1.2425 &  25.35 &  693.66 & 17.493 &    4.937 \\
sc45 & 1695 &        & 18:03:34.35 & -29:50:42.8 &    -9.5 &   440.7 & 1.2664 &  11.49 & 1269.37 & 16.571 &    1.058 \\
sc46 &  784 &        & 18:04:13.50 & -30:09:25.5 &     0.6 &  7891.1 & 0.0669 &  33.94 &  578.37 & 15.484 &    7.222 \\
sc49 &  614 &        & 17:29:07.69 & -40:05:21.4 &    -0.5 &    38.4 & 0.5058 &   9.60 &  987.66 & 21.257 &    5.331 \\
sc49 &  691 &        & 17:28:49.54 & -39:57:57.6 &    -3.5 &    46.6 & 0.8656 &  16.67 & 1398.22 & 20.661 &    3.703 \\

\enddata
\end{deluxetable}

\begin{deluxetable}{lrrccrrrrrrr}
\tablecaption{\label{tab:other_lens}The same as Table~\ref{tab:auto_lens}
for additional microlensing events recovered through cross identification
with the OGLE catalog.}
\tablewidth{17.5cm}
\tablehead{
\colhead{Field} &
\multicolumn{2}{c}{Star} &
\colhead{~~~~~~$\alpha_{2000}$~~~~~} &
\colhead{$\delta_{2000}$} &
\colhead{~~~~~~~$F_0$} &
\colhead{$F_1$} &
\colhead{$u_0$} &
\colhead{$t_0$} &
\colhead{$t_{\rm max}$} &
\colhead{~~~~~~~$I_0$~~} &
\colhead{~~~$f$~~~} \\
& \colhead{DIA} & \colhead{OGLE} & & & & & & & & &
}
\startdata
 sc3 & 7783 & 590098 & 17:53:47.68 & -29:34:45.1 &    -2.8 & 13898.2 & 2.6588 &   2.17 &  579.35 & 17.293 &   50.614 \\
 sc5 & 2859 & 244353 & 17:50:36.09 & -30:01:46.6 &  -320.1 &   377.8 & 0.0894 & 248.33 &  529.46 & 18.351 &    3.934 \\
 sc5 & 4321 & 152125 & 17:50:13.29 & -29:49:56.9 &   -15.7 &  2084.6 & 0.0568 &  68.13 & 1580.15 & 15.075 &    0.998 \\
sc33 & 3764 & 164492 & 18:05:05.35 & -28:34:42.5 &  -229.7 &    31.2 & 0.0231 & 648.86 & 1365.66 & 18.093 &    0.241 \\
sc37 & 8176 & 321846 & 17:52:20.49 & -29:31:15.4 &    -1.2 &   702.4 & 1.7315 &  26.30 &  530.49 & 17.043 &    2.107 \\
sc40 & 2895 & 434222 & 17:51:10.76 & -33:03:44.1 &  -175.0 &    79.9 & 0.2204 & 435.88 & 1326.99 & 16.060 &    0.092 \\
sc44 & 1980 &  20145 & 17:48:56.53 & -30:11:40.8 &  -205.6 &  1219.0 & 0.7573 &  89.54 &  607.03 & 15.837 &    1.194 \\
sc44 & 2050 & 172247 & 17:49:33.12 & -30:11:56.1 &    -6.3 &   228.1 & 1.3794 &  48.98 & 1360.95 & 17.874 &    1.536 \\

\enddata
\end{deluxetable}
